Calculation of the local environment of a barium monofluoride molecule in a neon matrix

The local environment of a barium monofluoride (BaF) molecule embedded in a neon matrix is studied theoretically. The energy of the BaF-Ne triatomic system is calculated with a scalar relativistic Hamiltonian, using coupled-cluster theory at the CCSD(T) level for $1625$ positions of the Ne atom relative to the BaF molecule. The calculations are repeated with increasing basis sets (from double to quintuple zeta), and are extrapolated to estimate the complete-basis-set limit. Using the potential obtained from these calculations, it is determined that substituting a BaF molecule for ten Ne atoms is favoured compared to substitutions for other numbers of Ne atoms. The equilibrium position and orientation of the BaF molecule and the displacement of its nearby Ne neighbours are determined. The potential barriers that prevent the BaF molecule from migrating and rotating are calculated. These barriers are essential for the EDM$^3$ collaboration, which is using BaF molecules embedded in a noble-gas solid to perform a precision measurement of the electron electric dipole moment.

==> (inline-0) <==
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&10\,350.1&10\,004.2&9\,864.4&9\,812.2&9\,781.9&9\,781.8\\
2.5&6\,828.2&6\,565.6&6\,461.5&6\,422.3&6\,400.2&6\,399.5\\
2.6&4\,476.5&4\,285.6&4\,206.2&---&4\,159.1&\textit{4\,160.1}\\
2.7&2\,925.5&2\,789.9&2\,728.5&2\,706.9&2\,691.8&2\,694.4\\
2.8&1\,908.4&1\,811.9&1\,764.5&---&1\,735.8&\textit{1\,738.5}\\
2.9&1\,243.0&1\,173.1&1\,136.8&1\,124.5&1\,114.7&1\,117.4\\
3.0&808.1&756.0&728.5&---&711.8&\textit{713.6}\\
3.1&523.8&484.0&463.4&456.0&450.8&451.8\\
3.2&338.1&307.0&291.5&---&282.1&\textit{282.6}\\
3.3&217.1&192.1&180.4&175.9&173.4&173.3\\
3.4&138.4&117.9&108.9&---&103.6&\textit{103.5}\\
3.5&87.27&70.33&63.29&60.55&59.11&58.96\\
3.6&54.06&40.08&34.42&---&31.07&\textit{31.03}\\
3.7&32.51&21.09&16.44&14.73&13.68&13.74\\
3.8&18.56&9.38&5.49&---&3.17&\textit{3.29}\\
3.9&9.591&2.336&-0.958&-2.096&-2.934&-2.757\\
4.0&3.903&-1.756&-4.540&---&-6.227&\textit{-6.086}\\
4.1&0.374&-4.005&-6.334&-7.167&-7.758&-7.652\\
4.2&-1.737&-5.120&-7.035&---&-8.214&\textit{-8.197}\\
4.3&-2.923&-5.548&-7.091&-7.739&-8.045&-8.117\\
4.4&-3.510&-5.566&-6.787&---&-7.541&\textit{-7.682}\\
4.5&-3.717&-5.348&-6.300&-6.802&-6.887&-7.096\\
4.6&-3.691&-5.001&-5.737&---&-6.190&\textit{-6.407}\\
4.8&-3.292&-4.167&-4.610&-4.925&-4.879&-5.110\\
5.0&-2.746&-3.356&-3.630&---&-3.795&\textit{-3.979}\\
5.2&-2.224&-2.665&-2.840&-2.991&-2.943&-3.080\\
5.4&-1.778&-2.111&-2.223&---&-2.287&\textit{-2.387}\\
5.6&-1.415&-1.677&-1.750&-1.815&-1.790&-1.853\\
5.8&-1.125&-1.338&-1.387&---&-1.413&\textit{-1.463}\\
6.0&-0.897&-1.073&-1.109&-1.142&-1.127&-1.162\\
6.2&-0.718&-0.865&-0.892&---&-0.905&\textit{-0.928}\\
6.4&-0.579&-0.702&-0.725&-0.739&-0.736&-0.747\\
6.6&-0.471&-0.573&-0.593&---&-0.602&\textit{-0.608}\\
6.8&-0.386&-0.471&-0.488&-0.493&-0.496&-0.496\\
7.0&-0.320&-0.389&-0.404&---&-0.412&\textit{-0.413}\\
7.2&-0.268&-0.325&-0.337&-0.342&-0.343&-0.346\\
7.4&-0.226&-0.273&-0.283&---&-0.288&\textit{-0.290}\\
7.6&-0.192&-0.230&-0.239&-0.243&-0.243&-0.245\\
7.8&-0.163&-0.196&-0.203&---&-0.206&\textit{-0.208}\\
8.0&-0.139&-0.167&-0.173&-0.176&-0.176&-0.177\\
8.2&-0.120&-0.143&-0.148&---&-0.150&\textit{-0.151}\\
8.4&-0.104&-0.123&-0.127&---&-0.129&\textit{-0.130}\\
8.6&-0.090&-0.107&-0.110&---&-0.112&\textit{-0.112}\\
8.8&-0.078&-0.092&-0.095&---&-0.097&\textit{-0.097}\\
9.0&-0.068&-0.080&-0.083&---&-0.085&\textit{-0.085}\\
9.2&-0.060&-0.070&-0.073&---&-0.074&\textit{-0.074}\\
9.4&-0.052&-0.062&-0.064&---&-0.064&\textit{-0.065}\\
9.6&-0.046&-0.054&-0.056&---&-0.057&\textit{-0.057}\\
9.8&-0.041&-0.048&-0.049&---&-0.050&\textit{-0.050}\\
10.0&-0.036&-0.042&-0.044&---&-0.044&\textit{-0.045}\\
10.4&-0.028&-0.033&-0.035&---&-0.035&\textit{-0.036}\\
10.8&-0.022&-0.027&-0.028&---&-0.028&\textit{-0.028}\\
11.2&-0.018&-0.021&-0.022&---&-0.023&\textit{-0.023}\\
11.6&-0.015&-0.017&-0.018&---&-0.018&\textit{-0.018}\\
12.0&-0.012&-0.014&-0.015&---&-0.015&\textit{-0.015}\\
12.4&-0.010&-0.012&-0.012&---&-0.012&\textit{-0.012}\\
12.8&-0.008&-0.010&-0.010&---&-0.010&\textit{-0.010}\\
13.2&-0.007&-0.008&-0.008&---&-0.009&\textit{-0.008}\\
13.6&-0.006&-0.007&-0.007&---&-0.007&\textit{-0.007}\\
14.0&-0.005&-0.006&-0.006&---&-0.006&\textit{-0.006}\\
14.4&-0.004&-0.005&-0.005&---&-0.006&\textit{-0.005}\\
14.8&-0.003&-0.004&-0.004&---&-0.005&\textit{-0.004}\\
15.2&-0.003&-0.004&-0.004&---&-0.004&\textit{-0.004}\\
15.6&-0.003&-0.003&-0.003&---&-0.004&\textit{-0.003}\\
16.0&-0.002&-0.003&-0.003&---&-0.003&\textit{-0.003}\\
\end{tabular}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&9\,166.9&8\,845.5&8\,717.8&8\,669.6&8\,642.5&8\,641.6\\
2.5&6\,059.9&5\,819.2&5\,723.0&5\,687.0&5\,666.3&5\,666.1\\
2.6&3\,983.5&3\,809.8&3\,735.7&---&3\,691.7&\textit{3\,693.1}\\
2.7&2\,610.5&2\,487.0&2\,429.6&2\,409.6&2\,395.0&2\,398.0\\
2.8&1\,707.4&1\,619.0&1\,574.6&---&1\,547.6&\textit{1\,550.4}\\
2.9&1\,114.7&1\,050.0&1\,016.0&1\,004.6&995.3&997.9\\
3.0&726.0&677.5&651.8&---&636.1&\textit{637.8}\\
3.1&471.3&433.9&414.6&407.7&402.9&403.6\\
3.2&304.6&275.1&260.5&---&251.8&\textit{252.1}\\
3.3&195.8&171.9&160.8&156.6&154.2&154.1\\
3.4&124.80&105.15&96.62&---&91.53&\textit{91.41}\\
3.5&78.60&62.33&55.59&53.00&51.60&51.48\\
3.6&48.53&35.12&29.68&---&26.46&\textit{26.45}\\
3.7&28.98&18.07&13.57&11.95&10.91&11.00\\
3.8&16.323&7.586&3.806&---&1.553&\textit{1.697}\\
3.9&8.187&1.302&-1.896&-2.990&-3.820&-3.626\\
4.0&3.036&-2.324&-5.022&---&-6.660&\textit{-6.513}\\
4.1&-0.145&-4.291&-6.539&-7.346&-7.916&-7.816\\
4.2&-2.033&-5.238&-7.078&---&-8.212&\textit{-8.206}\\
4.3&-3.075&-5.567&-7.044&-7.676&-7.957&-8.045\\
4.4&-3.572&-5.529&-6.694&---&-7.414&\textit{-7.566}\\
4.5&-3.725&-5.280&-6.187&-6.677&-6.747&-6.964\\
4.6&-3.667&-4.919&-5.621&---&-6.052&\textit{-6.273}\\
4.8&-3.242&-4.082&-4.507&-4.813&-4.765&-4.993\\
5.0&-2.695&-3.282&-3.548&---&-3.708&\textit{-3.888}\\
5.2&-2.180&-2.607&-2.777&-2.923&-2.878&-3.009\\
5.4&-1.742&-2.066&-2.176&---&-2.239&\textit{-2.336}\\
5.6&-1.386&-1.642&-1.714&-1.778&-1.753&-1.816\\
5.8&-1.103&-1.311&-1.360&---&-1.385&\textit{-1.434}\\
6.0&-0.880&-1.053&-1.088&-1.121&-1.105&-1.141\\
6.2&-0.705&-0.849&-0.876&---&-0.890&\textit{-0.914}\\
6.4&-0.569&-0.690&-0.712&-0.727&-0.724&-0.736\\
6.6&-0.463&-0.563&-0.583&---&-0.593&\textit{-0.601}\\
6.8&-0.380&-0.463&-0.480&-0.488&-0.489&-0.493\\
7.0&-0.316&-0.384&-0.398&---&-0.406&\textit{-0.410}\\
7.2&-0.264&-0.320&-0.333&-0.339&-0.339&-0.342\\
7.4&-0.223&-0.269&-0.279&---&-0.285&\textit{-0.287}\\
7.6&-0.189&-0.227&-0.236&-0.240&-0.240&-0.243\\
7.8&-0.161&-0.193&-0.200&---&-0.204&\textit{-0.206}\\
8.0&-0.138&-0.165&-0.171&-0.174&-0.174&-0.176\\
8.2&-0.119&-0.142&-0.147&---&-0.149&\textit{-0.150}\\
8.4&-0.103&-0.122&-0.126&---&-0.128&\textit{-0.129}\\
8.6&-0.089&-0.106&-0.109&---&-0.111&\textit{-0.111}\\
8.8&-0.078&-0.092&-0.095&---&-0.096&\textit{-0.096}\\
9.0&-0.068&-0.080&-0.082&---&-0.084&\textit{-0.084}\\
9.2&-0.059&-0.070&-0.072&---&-0.073&\textit{-0.073}\\
9.4&-0.052&-0.061&-0.063&---&-0.064&\textit{-0.064}\\
9.6&-0.046&-0.054&-0.056&---&-0.057&\textit{-0.057}\\
9.8&-0.040&-0.047&-0.049&---&-0.050&\textit{-0.050}\\
10.0&-0.036&-0.042&-0.043&---&-0.044&\textit{-0.044}\\
10.4&-0.028&-0.033&-0.034&---&-0.035&\textit{-0.035}\\
10.8&-0.022&-0.026&-0.027&---&-0.028&\textit{-0.028}\\
11.2&-0.018&-0.021&-0.022&---&-0.023&\textit{-0.023}\\
11.6&-0.014&-0.017&-0.018&---&-0.019&\textit{-0.018}\\
12.0&-0.012&-0.014&-0.015&---&-0.015&\textit{-0.015}\\
12.4&-0.010&-0.012&-0.012&---&-0.013&\textit{-0.012}\\
12.8&-0.008&-0.010&-0.010&---&-0.010&\textit{-0.010}\\
13.2&-0.007&-0.008&-0.008&---&-0.009&\textit{-0.008}\\
13.6&-0.006&-0.007&-0.007&---&-0.007&\textit{-0.007}\\
14.0&-0.005&-0.006&-0.006&---&-0.006&\textit{-0.006}\\
14.4&-0.004&-0.005&-0.005&---&-0.005&\textit{-0.005}\\
14.8&-0.003&-0.004&-0.005&---&-0.005&\textit{-0.004}\\
15.2&-0.003&-0.004&-0.004&---&-0.004&\textit{-0.004}\\
15.6&-0.003&-0.003&-0.003&---&-0.004&\textit{-0.003}\\
16.0&-0.002&-0.003&-0.003&---&-0.003&\textit{-0.003}\\
\end{tabular}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&6\,482.1&6\,230.3&6\,130.0&6\,092.4&6\,071.0&6\,070.5\\
2.5&4\,311.8&4\,128.0&4\,050.2&4\,022.0&4\,004.0&4\,005.6\\
2.6&2\,855.1&2\,723.4&2\,662.5&---&2\,625.9&\textit{2\,628.4}\\
2.7&1\,884.9&1\,790.2&1\,742.7&1\,726.6&1\,713.8&1\,717.2\\
2.8&1\,241.3&1\,171.9&1\,135.2&---&1\,112.7&\textit{1\,115.5}\\
2.9&815.3&763.1&735.1&725.5&718.0&719.9\\
3.0&533.6&493.4&472.2&---&459.3&\textit{460.5}\\
3.1&347.8&316.0&300.0&294.1&290.3&290.6\\
3.2&225.4&199.8&187.6&---&180.3&\textit{180.3}\\
3.3&145.1&124.0&114.6&111.0&109.0&108.8\\
3.4&92.40&74.95&67.55&---&63.15&\textit{63.03}\\
3.5&57.88&43.45&37.49&35.24&33.97&33.92\\
3.6&35.30&23.48&18.58&---&15.68&\textit{15.74}\\
3.7&20.55&11.02&6.93&5.49&4.49&4.65\\
3.8&10.985&3.428&-0.031&---&-2.108&\textit{-1.927}\\
3.9&4.855&-1.061&-3.981&-4.975&-5.751&-5.553\\
4.0&1.004&-3.588&-6.031&---&-7.524&\textit{-7.402}\\
4.1&-1.337&-4.892&-6.904&-7.657&-8.142&-8.096\\
4.2&-2.685&-5.446&-7.073&---&-8.078&\textit{-8.125}\\
4.3&-3.385&-5.545&-6.838&-7.432&-7.638&-7.779\\
4.4&-3.669&-5.378&-6.392&---&-7.019&\textit{-7.209}\\
4.5&-3.694&-5.062&-5.851&-6.309&-6.338&-6.577\\
4.6&-3.563&-4.671&-5.286&---&-5.664&\textit{-5.894}\\
4.8&-3.087&-3.839&-4.220&-4.500&-4.451&-4.665\\
5.0&-2.546&-3.079&-3.322&---&-3.468&\textit{-3.635}\\
5.2&-2.054&-2.447&-2.606&-2.740&-2.700&-2.819\\
5.4&-1.641&-1.944&-2.048&---&-2.108&\textit{-2.196}\\
5.6&-1.307&-1.549&-1.618&-1.678&-1.657&-1.714\\
5.8&-1.042&-1.241&-1.289&---&-1.314&\textit{-1.359}\\
6.0&-0.833&-0.999&-1.035&-1.067&-1.053&-1.086\\
6.2&-0.670&-0.808&-0.837&---&-0.851&\textit{-0.873}\\
6.4&-0.542&-0.658&-0.682&-0.697&-0.694&-0.705\\
6.6&-0.443&-0.539&-0.560&---&-0.570&\textit{-0.578}\\
6.8&-0.365&-0.445&-0.462&-0.471&-0.471&-0.476\\
7.0&-0.304&-0.370&-0.384&---&-0.392&\textit{-0.396}\\
7.2&-0.255&-0.310&-0.322&-0.328&-0.328&-0.331\\
7.4&-0.216&-0.261&-0.271&---&-0.276&\textit{-0.279}\\
7.6&-0.183&-0.221&-0.229&-0.233&-0.233&-0.236\\
7.8&-0.157&-0.188&-0.195&---&-0.198&\textit{-0.201}\\
8.0&-0.135&-0.161&-0.167&-0.170&-0.169&-0.171\\
8.2&-0.116&-0.139&-0.143&---&-0.145&\textit{-0.147}\\
8.4&-0.101&-0.120&-0.123&---&-0.125&\textit{-0.126}\\
8.6&-0.087&-0.104&-0.107&---&-0.108&\textit{-0.109}\\
8.8&-0.076&-0.090&-0.093&---&-0.094&\textit{-0.095}\\
9.0&-0.066&-0.078&-0.081&---&-0.082&\textit{-0.083}\\
9.2&-0.058&-0.069&-0.071&---&-0.072&\textit{-0.072}\\
9.4&-0.051&-0.060&-0.062&---&-0.063&\textit{-0.063}\\
9.6&-0.045&-0.053&-0.055&---&-0.056&\textit{-0.056}\\
9.8&-0.040&-0.047&-0.048&---&-0.049&\textit{-0.049}\\
10.0&-0.035&-0.042&-0.043&---&-0.044&\textit{-0.044}\\
10.4&-0.028&-0.033&-0.034&---&-0.035&\textit{-0.035}\\
10.8&-0.022&-0.026&-0.027&---&-0.028&\textit{-0.028}\\
11.2&-0.018&-0.021&-0.022&---&-0.022&\textit{-0.022}\\
11.6&-0.014&-0.017&-0.018&---&-0.018&\textit{-0.018}\\
12.0&-0.012&-0.014&-0.015&---&-0.015&\textit{-0.015}\\
12.4&-0.010&-0.012&-0.012&---&-0.012&\textit{-0.012}\\
12.8&-0.008&-0.010&-0.010&---&-0.010&\textit{-0.010}\\
13.2&-0.007&-0.008&-0.008&---&-0.009&\textit{-0.008}\\
13.6&-0.006&-0.007&-0.007&---&-0.007&\textit{-0.007}\\
14.0&-0.005&-0.006&-0.006&---&-0.006&\textit{-0.006}\\
14.4&-0.004&-0.005&-0.005&---&-0.005&\textit{-0.005}\\
14.8&-0.003&-0.004&-0.004&---&-0.005&\textit{-0.004}\\
15.2&-0.003&-0.004&-0.004&---&-0.004&\textit{-0.004}\\
15.6&-0.003&-0.003&-0.003&---&-0.003&\textit{-0.003}\\
16.0&-0.002&-0.003&-0.003&---&-0.003&\textit{-0.003}\\
\end{tabular}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&3\,834.6&3\,670.2&3\,598.1&3\,572.2&3\,555.0&3\,557.2\\
2.5&2\,575.1&2\,455.9&2\,398.7&2\,378.9&2\,364.1&2\,367.4\\
2.6&1\,722.6&1\,635.4&1\,590.3&---&1\,562.7&\textit{1\,565.8}\\
2.7&1\,148.4&1\,083.4&1\,048.2&1\,036.4&1\,026.7&1\,029.5\\
2.8&763.0&713.3&686.2&---&669.7&\textit{671.5}\\
2.9&505.0&466.0&445.4&437.9&432.8&433.6\\
3.0&332.6&301.4&285.7&---&276.1&\textit{276.4}\\
3.1&217.9&192.4&180.3&175.6&173.0&172.8\\
3.2&141.7&120.6&111.1&---&105.5&\textit{105.3}\\
3.3&91.16&73.59&66.12&63.18&61.68&61.46\\
3.4&57.73&43.15&37.10&---&33.52&\textit{33.42}\\
3.5&35.62&23.66&18.67&16.82&15.71&15.74\\
3.6&21.04&11.38&7.20&---&4.71&\textit{4.80}\\
3.7&11.493&3.798&0.275&-0.961&-1.841&-1.680\\
3.8&5.309&-0.742&-3.711&---&-5.509&\textit{-5.382}\\
3.9&1.378&-3.341&-5.822&-6.720&-7.335&-7.242\\
4.0&-1.045&-4.717&-6.760&---&-8.014&\textit{-8.010}\\
4.1&-2.467&-5.331&-6.986&-7.684&-8.007&-8.091\\
4.2&-3.229&-5.477&-6.799&---&-7.615&\textit{-7.769}\\
4.3&-3.564&-5.345&-6.389&-6.936&-7.033&-7.256\\
4.4&-3.627&-5.055&-5.875&---&-6.380&\textit{-6.620}\\
4.5&-3.526&-4.684&-5.329&-5.740&-5.724&-5.981\\
4.6&-3.332&-4.281&-4.790&---&-5.102&\textit{-5.336}\\
4.8&-2.828&-3.487&-3.814&-4.059&-4.013&-4.203\\
5.0&-2.317&-2.793&-3.010&---&-3.140&\textit{-3.286}\\
5.2&-1.869&-2.227&-2.372&-2.490&-2.457&-2.560\\
5.4&-1.497&-1.777&-1.875&---&-1.931&\textit{-2.006}\\
5.6&-1.197&-1.424&-1.491&-1.545&-1.529&-1.576\\
5.8&-0.959&-1.146&-1.195&---&-1.222&\textit{-1.259}\\
6.0&-0.771&-0.927&-0.965&-0.995&-0.985&-1.012\\
6.2&-0.624&-0.755&-0.785&---&-0.800&\textit{-0.819}\\
6.4&-0.508&-0.618&-0.643&-0.657&-0.656&-0.666\\
6.6&-0.418&-0.509&-0.530&---&-0.541&\textit{-0.548}\\
6.8&-0.346&-0.422&-0.440&-0.448&-0.449&-0.453\\
7.0&-0.290&-0.353&-0.367&---&-0.374&\textit{-0.379}\\
7.2&-0.244&-0.296&-0.308&-0.314&-0.314&-0.318\\
7.4&-0.207&-0.251&-0.260&---&-0.265&\textit{-0.268}\\
7.6&-0.176&-0.213&-0.221&-0.225&-0.225&-0.228\\
7.8&-0.151&-0.182&-0.188&---&-0.192&\textit{-0.194}\\
8.0&-0.130&-0.156&-0.161&-0.164&-0.164&-0.166\\
8.2&-0.112&-0.135&-0.139&---&-0.141&\textit{-0.142}\\
8.4&-0.098&-0.116&-0.120&---&-0.122&\textit{-0.123}\\
8.6&-0.085&-0.101&-0.104&---&-0.106&\textit{-0.106}\\
8.8&-0.074&-0.088&-0.091&---&-0.092&\textit{-0.092}\\
9.0&-0.065&-0.077&-0.079&---&-0.080&\textit{-0.081}\\
9.2&-0.057&-0.068&-0.069&---&-0.070&\textit{-0.070}\\
9.4&-0.050&-0.059&-0.061&---&-0.062&\textit{-0.062}\\
9.6&-0.044&-0.052&-0.054&---&-0.055&\textit{-0.055}\\
9.8&-0.039&-0.046&-0.048&---&-0.048&\textit{-0.048}\\
10.0&-0.034&-0.041&-0.042&---&-0.043&\textit{-0.043}\\
10.4&-0.027&-0.033&-0.034&---&-0.034&\textit{-0.035}\\
10.8&-0.022&-0.026&-0.027&---&-0.027&\textit{-0.028}\\
11.2&-0.017&-0.021&-0.022&---&-0.022&\textit{-0.022}\\
11.6&-0.014&-0.017&-0.018&---&-0.018&\textit{-0.018}\\
12.0&-0.011&-0.014&-0.015&---&-0.015&\textit{-0.015}\\
12.4&-0.009&-0.012&-0.012&---&-0.012&\textit{-0.012}\\
12.8&-0.008&-0.010&-0.010&---&-0.010&\textit{-0.010}\\
13.2&-0.007&-0.008&-0.008&---&-0.009&\textit{-0.008}\\
13.6&-0.006&-0.007&-0.007&---&-0.007&\textit{-0.007}\\
14.0&-0.005&-0.006&-0.006&---&-0.006&\textit{-0.006}\\
14.4&-0.004&-0.005&-0.005&---&-0.005&\textit{-0.005}\\
14.8&-0.003&-0.004&-0.004&---&-0.005&\textit{-0.004}\\
15.2&-0.003&-0.004&-0.004&---&-0.004&\textit{-0.004}\\
15.6&-0.003&-0.003&-0.003&---&-0.003&\textit{-0.003}\\
16.0&-0.002&-0.003&-0.003&---&-0.003&\textit{-0.003}\\
\end{tabular}
\end{ruledtabular}
\end{table}
\begin{table}
\begin{ruledtabular}
\setlength\extrarowheight{-2pt}
\scriptsize
\caption{
Potential energy $E(r,\theta)$ in meV for the basis sets 
$\zeta=$ 2 through 5 and for the
complete-basis-set extrapolations of
Eqs.~(\ref{eq:234}) and (\ref{eq:345})
 for $\theta=$
40
$^\circ$.
}
\label{table:sup40}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&2\,017.9&1\,921.2&1\,871.8&1\,855.0&1\,841.7&1\,845.2\\
2.5&1\,370.3&1\,297.4&1\,258.2&1\,244.9&1\,234.2&1\,237.3\\
2.6&926.7&870.6&839.8&---&821.0&\textit{823.1}\\
2.7&624.2&579.9&556.1&547.6&541.5&542.7\\
2.8&418.5&382.9&364.5&---&353.3&\textit{353.8}\\
2.9&279.2&250.1&235.8&230.3&227.2&227.1\\
3.0&185.2&161.0&149.8&---&143.1&\textit{142.9}\\
3.1&121.94&101.58&92.74&89.22&87.47&87.16\\
3.2&79.39&62.32&55.21&---&50.99&\textit{50.77}\\
3.3&50.82&36.62&30.80&28.54&27.35&27.23\\
3.4&31.67&20.01&15.17&---&12.30&\textit{12.26}\\
3.5&18.88&9.44&5.38&3.87&2.96&3.00\\
3.6&10.393&2.860&-0.567&---&-2.623&\textit{-2.585}\\
3.7&4.837&-1.122&-4.001&-5.078&-5.741&-5.705\\
3.8&1.265&-3.424&-5.819&---&-7.276&\textit{-7.306}\\
3.9&-0.964&-4.651&-6.619&-7.440&-7.822&-7.919\\
4.0&-2.289&-5.199&-6.795&---&-7.773&\textit{-7.937}\\
4.1&-3.014&-5.325&-6.606&-7.246&-7.391&-7.621\\
4.2&-3.344&-5.197&-6.217&---&-6.843&\textit{-7.097}\\
4.3&-3.422&-4.923&-5.734&-6.223&-6.231&-6.509\\
4.4&-3.344&-4.573&-5.220&---&-5.616&\textit{-5.878}\\
4.5&-3.176&-4.192&-4.712&-5.067&-5.029&-5.276\\
4.6&-2.960&-3.809&-4.230&---&-4.486&\textit{-4.704}\\
4.8&-2.486&-3.093&-3.377&-3.585&-3.548&-3.706\\
5.0&-2.039&-2.488&-2.683&---&-2.799&\textit{-2.920}\\
5.2&-1.653&-1.998&-2.133&-2.236&-2.213&-2.296\\
5.4&-1.335&-1.607&-1.703&---&-1.758&\textit{-1.817}\\
5.6&-1.078&-1.298&-1.367&-1.413&-1.406&-1.440\\
5.8&-0.872&-1.054&-1.105&---&-1.134&\textit{-1.162}\\
6.0&-0.709&-0.859&-0.900&-0.927&-0.922&-0.944\\
6.2&-0.580&-0.705&-0.737&---&-0.755&\textit{-0.770}\\
6.4&-0.477&-0.581&-0.608&-0.622&-0.622&-0.630\\
6.6&-0.395&-0.482&-0.504&---&-0.516&\textit{-0.523}\\
6.8&-0.330&-0.403&-0.421&-0.430&-0.430&-0.436\\
7.0&-0.277&-0.338&-0.353&---&-0.361&\textit{-0.365}\\
7.2&-0.234&-0.286&-0.298&-0.304&-0.304&-0.307\\
7.4&-0.199&-0.243&-0.253&---&-0.258&\textit{-0.260}\\
7.6&-0.171&-0.207&-0.215&-0.219&-0.219&-0.221\\
7.8&-0.147&-0.177&-0.184&---&-0.188&\textit{-0.189}\\
8.0&-0.126&-0.153&-0.158&-0.161&-0.161&-0.162\\
8.2&-0.110&-0.132&-0.136&---&-0.139&\textit{-0.140}\\
8.4&-0.095&-0.114&-0.118&---&-0.120&\textit{-0.121}\\
8.6&-0.083&-0.099&-0.103&---&-0.104&\textit{-0.105}\\
8.8&-0.073&-0.087&-0.090&---&-0.091&\textit{-0.091}\\
9.0&-0.064&-0.076&-0.078&---&-0.080&\textit{-0.080}\\
9.2&-0.056&-0.067&-0.069&---&-0.070&\textit{-0.070}\\
9.4&-0.049&-0.059&-0.061&---&-0.061&\textit{-0.062}\\
9.6&-0.044&-0.052&-0.053&---&-0.054&\textit{-0.054}\\
9.8&-0.039&-0.046&-0.047&---&-0.048&\textit{-0.048}\\
10.0&-0.034&-0.041&-0.042&---&-0.043&\textit{-0.043}\\
10.4&-0.027&-0.033&-0.033&---&-0.034&\textit{-0.034}\\
10.8&-0.022&-0.026&-0.027&---&-0.027&\textit{-0.028}\\
11.2&-0.017&-0.021&-0.022&---&-0.022&\textit{-0.022}\\
11.6&-0.014&-0.017&-0.018&---&-0.018&\textit{-0.018}\\
12.0&-0.012&-0.014&-0.015&---&-0.015&\textit{-0.015}\\
12.4&-0.010&-0.012&-0.012&---&-0.012&\textit{-0.012}\\
12.8&-0.008&-0.010&-0.010&---&-0.010&\textit{-0.010}\\
13.2&-0.007&-0.008&-0.008&---&-0.009&\textit{-0.008}\\
13.6&-0.006&-0.007&-0.007&---&-0.007&\textit{-0.007}\\
14.0&-0.005&-0.006&-0.006&---&-0.006&\textit{-0.006}\\
14.4&-0.004&-0.005&-0.005&---&-0.005&\textit{-0.005}\\
14.8&-0.003&-0.004&-0.004&---&-0.005&\textit{-0.004}\\
15.2&-0.003&-0.004&-0.004&---&-0.004&\textit{-0.004}\\
15.6&-0.003&-0.003&-0.003&---&-0.004&\textit{-0.003}\\
16.0&-0.002&-0.003&-0.003&---&-0.003&\textit{-0.003}\\
\end{tabular}
\end{ruledtabular}
\end{table}
\begin{table}
\begin{ruledtabular}
\setlength\extrarowheight{-2pt}
\scriptsize
\caption{
Potential energy $E(r,\theta)$ in meV for the basis sets 
$\zeta=$ 2 through 5 and for the
complete-basis-set extrapolations of
Eqs.~(\ref{eq:234}) and (\ref{eq:345})
 for $\theta=$
50
$^\circ$.
}
\label{table:sup50}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&1\,007.5&946.9&914.1&902.6&893.9&896.0\\
2.5&691.9&643.5&617.5&608.3&601.7&602.9\\
2.6&473.2&433.7&413.3&---&400.9&\textit{401.6}\\
2.7&322.3&289.6&273.5&267.5&263.8&263.9\\
2.8&218.5&191.0&178.3&---&170.7&\textit{170.7}\\
2.9&147.3&124.1&113.9&110.0&107.8&107.7\\
3.0&98.58&78.94&70.70&---&65.81&\textit{65.71}\\
3.1&65.23&48.73&41.98&39.41&37.98&37.92\\
3.2&42.44&28.72&23.11&---&19.80&\textit{19.78}\\
3.3&26.90&15.63&10.93&9.19&8.15&8.18\\
3.4&16.340&7.195&3.240&---&0.883&\textit{0.903}\\
3.5&9.225&1.869&-1.460&-2.715&-3.457&-3.446\\
3.6&4.484&-1.400&-4.187&---&-5.868&\textit{-5.918}\\
3.7&1.382&-3.319&-5.631&-6.586&-7.032&-7.143\\
3.8&-0.595&-4.361&-6.259&---&-7.413&\textit{-7.587}\\
3.9&-1.803&-4.837&-6.382&-7.125&-7.322&-7.559\\
4.0&-2.491&-4.956&-6.205&---&-6.965&\textit{-7.230}\\
4.1&-2.834&-4.853&-5.862&-6.432&-6.474&-6.766\\
4.2&-2.951&-4.621&-5.437&---&-5.930&\textit{-6.211}\\
4.3&-2.925&-4.318&-4.982&-5.404&-5.382&-5.651\\
4.4&-2.813&-3.985&-4.529&---&-4.857&\textit{-5.095}\\
4.5&-2.653&-3.646&-4.096&-4.397&-4.366&-4.573\\
4.6&-2.470&-3.316&-3.691&---&-3.916&\textit{-4.095}\\
4.8&-2.090&-2.715&-2.980&-3.158&-3.138&-3.263\\
5.0&-1.737&-2.210&-2.401&---&-2.513&\textit{-2.609}\\
5.2&-1.433&-1.798&-1.937&-2.030&-2.017&-2.084\\
5.4&-1.178&-1.467&-1.568&---&-1.627&\textit{-1.670}\\
5.6&-0.968&-1.200&-1.276&-1.315&-1.320&-1.338\\
5.8&-0.798&-0.986&-1.044&---&-1.077&\textit{-1.095}\\
6.0&-0.659&-0.813&-0.859&-0.886&-0.885&-0.901\\
6.2&-0.547&-0.674&-0.711&---&-0.731&\textit{-0.742}\\
6.4&-0.456&-0.561&-0.591&-0.605&-0.607&-0.613\\
6.6&-0.382&-0.469&-0.494&---&-0.507&\textit{-0.512}\\
6.8&-0.321&-0.395&-0.414&-0.424&-0.425&-0.429\\
7.0&-0.271&-0.333&-0.350&---&-0.358&\textit{-0.361}\\
7.2&-0.230&-0.283&-0.296&-0.302&-0.303&-0.305\\
7.4&-0.197&-0.241&-0.252&---&-0.258&\textit{-0.259}\\
7.6&-0.169&-0.206&-0.215&-0.219&-0.220&-0.221\\
7.8&-0.145&-0.177&-0.185&---&-0.189&\textit{-0.190}\\
8.0&-0.126&-0.153&-0.159&-0.162&-0.162&-0.163\\
8.2&-0.109&-0.132&-0.138&---&-0.140&\textit{-0.141}\\
8.4&-0.095&-0.115&-0.119&---&-0.121&\textit{-0.122}\\
8.6&-0.083&-0.100&-0.104&---&-0.106&\textit{-0.106}\\
8.8&-0.073&-0.088&-0.091&---&-0.092&\textit{-0.092}\\
9.0&-0.064&-0.077&-0.079&---&-0.081&\textit{-0.081}\\
9.2&-0.057&-0.068&-0.070&---&-0.071&\textit{-0.071}\\
9.4&-0.050&-0.060&-0.062&---&-0.063&\textit{-0.063}\\
9.6&-0.044&-0.053&-0.054&---&-0.055&\textit{-0.055}\\
9.8&-0.039&-0.047&-0.048&---&-0.049&\textit{-0.049}\\
10.0&-0.035&-0.042&-0.043&---&-0.043&\textit{-0.043}\\
10.4&-0.027&-0.033&-0.034&---&-0.035&\textit{-0.035}\\
10.8&-0.022&-0.027&-0.027&---&-0.028&\textit{-0.028}\\
11.2&-0.018&-0.021&-0.022&---&-0.023&\textit{-0.023}\\
11.6&-0.014&-0.017&-0.018&---&-0.019&\textit{-0.018}\\
12.0&-0.012&-0.014&-0.015&---&-0.015&\textit{-0.015}\\
12.4&-0.010&-0.012&-0.012&---&-0.013&\textit{-0.012}\\
12.8&-0.008&-0.010&-0.010&---&-0.011&\textit{-0.010}\\
13.2&-0.007&-0.008&-0.009&---&-0.009&\textit{-0.009}\\
13.6&-0.006&-0.007&-0.007&---&-0.008&\textit{-0.007}\\
14.0&-0.005&-0.006&-0.006&---&-0.006&\textit{-0.006}\\
14.4&-0.004&-0.005&-0.005&---&-0.005&\textit{-0.005}\\
14.8&-0.004&-0.004&-0.005&---&-0.005&\textit{-0.004}\\
15.2&-0.003&-0.004&-0.004&---&-0.004&\textit{-0.004}\\
15.6&-0.003&-0.003&-0.003&---&-0.004&\textit{-0.003}\\
16.0&-0.002&-0.003&-0.003&---&-0.003&\textit{-0.003}\\
\end{tabular}
\end{ruledtabular}
\end{table}
\begin{table}
\begin{ruledtabular}
\setlength\extrarowheight{-2pt}
\scriptsize
\caption{
Potential energy $E(r,\theta)$ in meV for the basis sets 
$\zeta=$ 2 through 5 and for the
complete-basis-set extrapolations of
Eqs.~(\ref{eq:234}) and (\ref{eq:345})
 for $\theta=$
55
$^\circ$.
}
\label{table:sup55}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&713.0&661.9&634.7&624.8&618.1&619.1\\
2.5&492.7&450.7&429.2&421.2&416.1&416.6\\
2.6&339.3&304.3&287.2&---&276.8&\textit{277.1}\\
2.7&232.8&203.3&189.6&184.4&181.4&181.4\\
2.8&159.0&134.0&123.0&---&116.4&\textit{116.5}\\
2.9&108.01&86.79&77.84&74.49&72.52&72.55\\
3.0&72.77&54.86&47.49&---&43.13&\textit{43.20}\\
3.1&48.41&33.45&27.32&25.10&23.70&23.81\\
3.2&31.60&19.24&14.11&---&11.06&\textit{11.17}\\
3.3&20.04&9.93&5.60&4.04&3.03&3.14\\
3.4&12.118&3.920&0.276&---&-1.905&\textit{-1.851}\\
3.5&6.744&0.127&-2.931&-4.093&-4.769&-4.770\\
3.6&3.143&-2.195&-4.743&---&-6.281&\textit{-6.358}\\
3.7&0.773&-3.544&-5.648&-6.549&-6.921&-7.075\\
3.8&-0.743&-4.255&-5.979&---&-7.023&\textit{-7.231}\\
3.9&-1.673&-4.552&-5.957&-6.660&-6.808&-7.071\\
4.0&-2.204&-4.585&-5.728&---&-6.419&\textit{-6.694}\\
4.1&-2.470&-4.455&-5.387&-5.922&-5.950&-6.235\\
4.2&-2.560&-4.229&-4.994&---&-5.454&\textit{-5.718}\\
4.3&-2.540&-3.953&-4.585&-4.976&-4.964&-5.206\\
4.4&-2.452&-3.655&-4.182&---&-4.497&\textit{-4.708}\\
4.5&-2.326&-3.355&-3.798&-4.078&-4.061&-4.242\\
4.6&-2.179&-3.065&-3.439&---&-3.661&\textit{-3.818}\\
4.8&-1.871&-2.534&-2.805&-2.975&-2.966&-3.075\\
5.0&-1.579&-2.085&-2.284&---&-2.401&\textit{-2.485}\\
5.2&-1.322&-1.715&-1.862&-1.954&-1.948&-2.008\\
5.4&-1.103&-1.412&-1.522&---&-1.586&\textit{-1.632}\\
5.6&-0.919&-1.166&-1.249&-1.301&-1.297&-1.330\\
5.8&-0.767&-0.966&-1.030&---&-1.066&\textit{-1.090}\\
6.0&-0.641&-0.803&-0.853&-0.880&-0.881&-0.895\\
6.2&-0.537&-0.670&-0.709&---&-0.732&\textit{-0.743}\\
6.4&-0.451&-0.560&-0.593&-0.609&-0.610&-0.618\\
6.6&-0.380&-0.471&-0.497&---&-0.511&\textit{-0.517}\\
6.8&-0.321&-0.397&-0.419&-0.428&-0.430&-0.434\\
7.0&-0.272&-0.337&-0.354&---&-0.363&\textit{-0.366}\\
7.2&-0.232&-0.286&-0.301&-0.306&-0.308&-0.310\\
7.4&-0.198&-0.244&-0.256&---&-0.262&\textit{-0.264}\\
7.6&-0.170&-0.209&-0.219&-0.223&-0.224&-0.225\\
7.8&-0.147&-0.180&-0.188&---&-0.192&\textit{-0.193}\\
8.0&-0.127&-0.156&-0.162&-0.165&-0.166&-0.166\\
8.2&-0.111&-0.135&-0.140&---&-0.143&\textit{-0.143}\\
8.4&-0.097&-0.117&-0.122&---&-0.124&\textit{-0.124}\\
8.6&-0.085&-0.102&-0.106&---&-0.108&\textit{-0.108}\\
8.8&-0.074&-0.090&-0.093&---&-0.094&\textit{-0.094}\\
9.0&-0.065&-0.078&-0.081&---&-0.083&\textit{-0.083}\\
9.2&-0.057&-0.069&-0.071&---&-0.072&\textit{-0.073}\\
9.4&-0.051&-0.061&-0.063&---&-0.064&\textit{-0.064}\\
9.6&-0.045&-0.054&-0.056&---&-0.056&\textit{-0.056}\\
9.8&-0.040&-0.048&-0.049&---&-0.050&\textit{-0.050}\\
10.0&-0.035&-0.043&-0.044&---&-0.044&\textit{-0.044}\\
10.4&-0.028&-0.034&-0.035&---&-0.035&\textit{-0.035}\\
10.8&-0.022&-0.027&-0.028&---&-0.028&\textit{-0.028}\\
11.2&-0.018&-0.022&-0.023&---&-0.023&\textit{-0.023}\\
11.6&-0.015&-0.018&-0.018&---&-0.019&\textit{-0.019}\\
12.0&-0.012&-0.015&-0.015&---&-0.016&\textit{-0.015}\\
12.4&-0.010&-0.012&-0.013&---&-0.013&\textit{-0.013}\\
12.8&-0.008&-0.010&-0.010&---&-0.011&\textit{-0.011}\\
13.2&-0.007&-0.008&-0.009&---&-0.009&\textit{-0.009}\\
13.6&-0.006&-0.007&-0.007&---&-0.008&\textit{-0.007}\\
14.0&-0.005&-0.006&-0.006&---&-0.007&\textit{-0.006}\\
14.4&-0.004&-0.005&-0.005&---&-0.006&\textit{-0.005}\\
14.8&-0.004&-0.004&-0.005&---&-0.005&\textit{-0.005}\\
15.2&-0.003&-0.004&-0.004&---&-0.004&\textit{-0.004}\\
15.6&-0.003&-0.003&-0.004&---&-0.004&\textit{-0.003}\\
16.0&-0.002&-0.003&-0.003&---&-0.003&\textit{-0.003}\\
\end{tabular}
\end{ruledtabular}
\end{table}
\begin{table}
\begin{ruledtabular}
\setlength\extrarowheight{-2pt}
\scriptsize
\caption{
Potential energy $E(r,\theta)$ in meV for the basis sets 
$\zeta=$ 2 through 5 and for the
complete-basis-set extrapolations of
Eqs.~(\ref{eq:234}) and (\ref{eq:345})
 for $\theta=$
60
$^\circ$.
}
\label{table:sup60}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&512.7&467.3&444.0&435.1&429.8&430.0\\
2.5&356.9&318.9&300.3&293.2&289.0&289.1\\
2.6&247.9&215.8&200.8&---&191.8&\textit{191.8}\\
2.7&171.7&144.4&132.3&127.7&125.0&125.1\\
2.8&118.54&95.31&85.39&---&79.48&\textit{79.64}\\
2.9&81.41&61.75&53.56&50.63&48.70&48.93\\
3.0&55.47&38.97&32.15&---&28.11&\textit{28.36}\\
3.1&37.34&23.64&17.91&15.93&14.52&14.78\\
3.2&24.69&13.41&8.58&---&5.71&\textit{5.93}\\
3.3&15.888&6.662&2.589&1.161&0.154&0.331\\
3.4&9.791&2.276&-1.150&---&-3.207&\textit{-3.118}\\
3.5&5.602&-0.519&-3.384&-4.473&-5.110&-5.107\\
3.6&2.756&-2.246&-4.625&---&-6.060&\textit{-6.143}\\
3.7&0.853&-3.258&-5.220&-6.074&-6.405&-6.572\\
3.8&-0.390&-3.795&-5.408&---&-6.381&\textit{-6.592}\\
3.9&-1.176&-4.019&-5.343&-6.007&-6.140&-6.395\\
4.0&-1.649&-4.042&-5.130&---&-5.782&\textit{-6.038}\\
4.1&-1.907&-3.936&-4.838&-5.339&-5.377&-5.633\\
4.2&-2.024&-3.755&-4.505&---&-4.953&\textit{-5.186}\\
4.3&-2.048&-3.531&-4.162&-4.530&-4.537&-4.746\\
4.4&-2.012&-3.288&-3.822&---&-4.139&\textit{-4.321}\\
4.5&-1.939&-3.041&-3.496&-3.764&-3.766&-3.921\\
4.6&-1.844&-2.799&-3.190&---&-3.420&\textit{-3.555}\\
4.8&-1.628&-2.352&-2.642&-2.808&-2.812&-2.906\\
5.0&-1.410&-1.965&-2.181&---&-2.308&\textit{-2.382}\\
5.2&-1.207&-1.639&-1.802&-1.895&-1.897&-1.950\\
5.4&-1.028&-1.368&-1.491&---&-1.562&\textit{-1.604}\\
5.6&-0.872&-1.142&-1.236&-1.289&-1.290&-1.320\\
5.8&-0.739&-0.956&-1.028&---&-1.070&\textit{-1.090}\\
6.0&-0.626&-0.801&-0.858&-0.885&-0.890&-0.900\\
6.2&-0.530&-0.673&-0.718&---&-0.743&\textit{-0.752}\\
6.4&-0.449&-0.567&-0.603&-0.619&-0.623&-0.629\\
6.6&-0.381&-0.479&-0.507&---&-0.523&\textit{-0.528}\\
6.8&-0.324&-0.405&-0.429&-0.438&-0.442&-0.444\\
7.0&-0.276&-0.344&-0.363&---&-0.374&\textit{-0.375}\\
7.2&-0.235&-0.293&-0.309&-0.315&-0.318&-0.318\\
7.4&-0.202&-0.251&-0.264&---&-0.271&\textit{-0.271}\\
7.6&-0.174&-0.215&-0.226&-0.230&-0.232&-0.232\\
7.8&-0.150&-0.185&-0.194&---&-0.199&\textit{-0.199}\\
8.0&-0.130&-0.160&-0.167&-0.170&-0.171&-0.171\\
8.2&-0.113&-0.139&-0.145&---&-0.148&\textit{-0.148}\\
8.4&-0.099&-0.121&-0.125&---&-0.128&\textit{-0.128}\\
8.6&-0.087&-0.105&-0.109&---&-0.111&\textit{-0.111}\\
8.8&-0.076&-0.092&-0.096&---&-0.097&\textit{-0.097}\\
9.0&-0.067&-0.081&-0.084&---&-0.085&\textit{-0.085}\\
9.2&-0.059&-0.071&-0.074&---&-0.075&\textit{-0.075}\\
9.4&-0.052&-0.063&-0.065&---&-0.066&\textit{-0.066}\\
9.6&-0.046&-0.056&-0.057&---&-0.058&\textit{-0.058}\\
9.8&-0.041&-0.050&-0.051&---&-0.052&\textit{-0.052}\\
10.0&-0.036&-0.044&-0.045&---&-0.046&\textit{-0.046}\\
10.4&-0.029&-0.035&-0.036&---&-0.036&\textit{-0.036}\\
10.8&-0.023&-0.028&-0.029&---&-0.029&\textit{-0.029}\\
11.2&-0.018&-0.023&-0.023&---&-0.024&\textit{-0.024}\\
11.6&-0.015&-0.018&-0.019&---&-0.019&\textit{-0.019}\\
12.0&-0.012&-0.015&-0.016&---&-0.016&\textit{-0.016}\\
12.4&-0.010&-0.012&-0.013&---&-0.013&\textit{-0.013}\\
12.8&-0.008&-0.010&-0.011&---&-0.011&\textit{-0.011}\\
13.2&-0.007&-0.009&-0.009&---&-0.009&\textit{-0.009}\\
13.6&-0.006&-0.007&-0.008&---&-0.008&\textit{-0.008}\\
14.0&-0.005&-0.006&-0.006&---&-0.007&\textit{-0.006}\\
14.4&-0.004&-0.005&-0.006&---&-0.006&\textit{-0.005}\\
14.8&-0.004&-0.004&-0.005&---&-0.005&\textit{-0.005}\\
15.2&-0.003&-0.004&-0.004&---&-0.004&\textit{-0.004}\\
15.6&-0.003&-0.003&-0.004&---&-0.004&\textit{-0.003}\\
16.0&-0.002&-0.003&-0.003&---&-0.003&\textit{-0.003}\\
\end{tabular}
\end{ruledtabular}
\end{table}
\begin{table}
\begin{ruledtabular}
\setlength\extrarowheight{-2pt}
\scriptsize
\caption{
Potential energy $E(r,\theta)$ in meV for the basis sets 
$\zeta=$ 2 through 5 and for the
complete-basis-set extrapolations of
Eqs.~(\ref{eq:234}) and (\ref{eq:345})
 for $\theta=$
65
$^\circ$.
}
\label{table:sup65}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&380.9&338.6&317.5&309.1&304.7&304.3\\
2.5&267.7&231.8&214.8&208.2&204.5&204.4\\
2.6&188.0&157.5&143.7&---&135.4&\textit{135.4}\\
2.7&131.96&106.04&94.68&90.53&87.89&88.12\\
2.8&92.48&70.50&61.11&---&55.52&\textit{55.84}\\
2.9&64.60&46.11&38.28&35.60&33.63&34.04\\
3.0&44.89&29.45&22.88&---&18.98&\textit{19.39}\\
3.1&30.94&18.15&12.61&10.78&9.31&9.71\\
3.2&21.06&10.52&5.85&---&3.05&\textit{3.37}\\
3.3&14.075&5.415&1.476&0.132&-0.888&-0.649\\
3.4&9.151&2.029&-1.277&---&-3.266&\textit{-3.134}\\
3.5&5.695&-0.185&-2.943&-3.979&-4.605&-4.582\\
3.6&3.286&-1.599&-3.889&---&-5.269&\textit{-5.332}\\
3.7&1.620&-2.468&-4.365&-5.179&-5.507&-5.654\\
3.8&0.482&-2.966&-4.538&---&-5.481&\textit{-5.663}\\
3.9&-0.285&-3.215&-4.519&-5.149&-5.299&-5.517\\
4.0&-0.790&-3.295&-4.383&---&-5.032&\textit{-5.247}\\
4.1&-1.112&-3.266&-4.180&-4.657&-4.723&-4.937\\
4.2&-1.308&-3.166&-3.940&---&-4.398&\textit{-4.592}\\
4.3&-1.415&-3.024&-3.684&-4.040&-4.075&-4.248\\
4.4&-1.462&-2.857&-3.424&---&-3.759&\textit{-3.911}\\
4.5&-1.467&-2.680&-3.170&-3.435&-3.459&-3.590\\
4.6&-1.443&-2.501&-2.926&---&-3.177&\textit{-3.292}\\
4.8&-1.346&-2.154&-2.476&-2.648&-2.666&-2.749\\
5.0&-1.217&-1.840&-2.085&---&-2.229&\textit{-2.295}\\
5.2&-1.081&-1.565&-1.751&-1.851&-1.861&-1.909\\
5.4&-0.948&-1.329&-1.470&---&-1.553&\textit{-1.591}\\
5.6&-0.824&-1.126&-1.235&-1.292&-1.298&-1.326\\
5.8&-0.713&-0.954&-1.038&---&-1.086&\textit{-1.103}\\
6.0&-0.614&-0.808&-0.874&-0.901&-0.911&-0.917\\
6.2&-0.527&-0.685&-0.736&---&-0.765&\textit{-0.771}\\
6.4&-0.451&-0.581&-0.621&-0.639&-0.644&-0.649\\
6.6&-0.386&-0.493&-0.525&---&-0.544&\textit{-0.547}\\
6.8&-0.330&-0.419&-0.445&-0.455&-0.460&-0.461\\
7.0&-0.282&-0.357&-0.378&---&-0.390&\textit{-0.391}\\
7.2&-0.242&-0.305&-0.322&-0.329&-0.332&-0.333\\
7.4&-0.208&-0.261&-0.275&---&-0.283&\textit{-0.284}\\
7.6&-0.179&-0.224&-0.236&-0.240&-0.242&-0.242\\
7.8&-0.155&-0.193&-0.203&---&-0.208&\textit{-0.208}\\
8.0&-0.135&-0.167&-0.175&-0.178&-0.179&-0.179\\
8.2&-0.117&-0.144&-0.151&---&-0.155&\textit{-0.155}\\
8.4&-0.102&-0.126&-0.131&---&-0.134&\textit{-0.134}\\
8.6&-0.090&-0.110&-0.114&---&-0.117&\textit{-0.117}\\
8.8&-0.079&-0.096&-0.100&---&-0.102&\textit{-0.102}\\
9.0&-0.069&-0.084&-0.087&---&-0.089&\textit{-0.089}\\
9.2&-0.061&-0.074&-0.077&---&-0.078&\textit{-0.078}\\
9.4&-0.054&-0.066&-0.068&---&-0.069&\textit{-0.069}\\
9.6&-0.048&-0.058&-0.060&---&-0.061&\textit{-0.061}\\
9.8&-0.042&-0.052&-0.053&---&-0.054&\textit{-0.054}\\
10.0&-0.038&-0.046&-0.047&---&-0.047&\textit{-0.047}\\
10.4&-0.030&-0.036&-0.037&---&-0.038&\textit{-0.038}\\
10.8&-0.024&-0.029&-0.030&---&-0.030&\textit{-0.030}\\
11.2&-0.019&-0.024&-0.024&---&-0.025&\textit{-0.024}\\
11.6&-0.015&-0.019&-0.020&---&-0.020&\textit{-0.020}\\
12.0&-0.013&-0.016&-0.016&---&-0.016&\textit{-0.016}\\
12.4&-0.010&-0.013&-0.013&---&-0.014&\textit{-0.013}\\
12.8&-0.009&-0.011&-0.011&---&-0.012&\textit{-0.011}\\
13.2&-0.007&-0.009&-0.009&---&-0.010&\textit{-0.009}\\
13.6&-0.006&-0.007&-0.008&---&-0.008&\textit{-0.008}\\
14.0&-0.005&-0.006&-0.007&---&-0.007&\textit{-0.007}\\
14.4&-0.004&-0.005&-0.006&---&-0.006&\textit{-0.006}\\
14.8&-0.004&-0.005&-0.005&---&-0.005&\textit{-0.005}\\
15.2&-0.003&-0.004&-0.004&---&-0.004&\textit{-0.004}\\
15.6&-0.003&-0.003&-0.004&---&-0.004&\textit{-0.003}\\
16.0&-0.002&-0.003&-0.003&---&-0.003&\textit{-0.003}\\
\end{tabular}
\end{ruledtabular}
\end{table}
\begin{table}
\begin{ruledtabular}
\setlength\extrarowheight{-2pt}
\scriptsize
\caption{
Potential energy $E(r,\theta)$ in meV for the basis sets 
$\zeta=$ 2 through 5 and for the
complete-basis-set extrapolations of
Eqs.~(\ref{eq:234}) and (\ref{eq:345})
 for $\theta=$
70
$^\circ$.
}
\label{table:sup70}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&299.3&258.2&237.7&229.4&225.3&224.6\\
2.5&212.8&177.9&161.2&154.7&151.2&151.0\\
2.6&151.6&122.0&108.4&---&100.2&\textit{100.2}\\
2.7&108.31&83.17&71.95&67.91&65.22&65.56\\
2.8&77.51&56.32&46.99&---&41.41&\textit{41.86}\\
2.9&55.53&37.77&29.96&27.36&25.29&25.85\\
3.0&39.77&24.99&18.42&---&14.48&\textit{15.02}\\
3.1&28.44&16.18&10.64&8.86&7.31&7.83\\
3.2&20.27&10.11&5.44&---&2.63&\textit{3.05}\\
3.3&14.371&5.939&2.010&0.714&-0.355&-0.038\\
3.4&10.097&3.068&-0.224&---&-2.206&\textit{-2.010}\\
3.5&7.000&1.102&-1.647&-2.645&-3.302&-3.226\\
3.6&4.752&-0.234&-2.526&---&-3.903&\textit{-3.912}\\
3.7&3.118&-1.129&-3.040&-3.823&-4.185&-4.280\\
3.8&1.930&-1.712&-3.312&---&-4.267&\textit{-4.395}\\
3.9&1.065&-2.077&-3.422&-4.030&-4.222&-4.385\\
4.0&0.435&-2.286&-3.425&---&-4.101&\textit{-4.264}\\
4.1&-0.023&-2.387&-3.359&-3.825&-3.935&-4.097\\
4.2&-0.355&-2.413&-3.248&---&-3.742&\textit{-3.891}\\
4.3&-0.591&-2.386&-3.108&-3.464&-3.535&-3.672\\
4.4&-0.757&-2.323&-2.951&---&-3.322&\textit{-3.445}\\
4.5&-0.869&-2.238&-2.787&-3.060&-3.110&-3.219\\
4.6&-0.941&-2.138&-2.619&---&-2.902&\textit{-3.001}\\
4.8&-0.999&-1.919&-2.288&-2.474&-2.505&-2.584\\
5.0&-0.984&-1.696&-1.981&---&-2.149&\textit{-2.211}\\
5.2&-0.929&-1.483&-1.703&-1.813&-1.833&-1.878\\
5.4&-0.853&-1.289&-1.457&---&-1.556&\textit{-1.592}\\
5.6&-0.769&-1.114&-1.243&-1.307&-1.318&-1.344\\
5.8&-0.684&-0.958&-1.058&---&-1.116&\textit{-1.130}\\
6.0&-0.602&-0.822&-0.899&-0.929&-0.944&-0.946\\
6.2&-0.525&-0.704&-0.764&---&-0.799&\textit{-0.801}\\
6.4&-0.455&-0.601&-0.649&-0.668&-0.676&-0.680\\
6.6&-0.393&-0.513&-0.551&---&-0.573&\textit{-0.575}\\
6.8&-0.339&-0.439&-0.469&-0.480&-0.486&-0.486\\
7.0&-0.292&-0.375&-0.399&---&-0.413&\textit{-0.413}\\
7.2&-0.251&-0.321&-0.341&-0.348&-0.352&-0.352\\
7.4&-0.216&-0.275&-0.291&---&-0.300&\textit{-0.300}\\
7.6&-0.187&-0.236&-0.250&-0.254&-0.257&-0.257\\
7.8&-0.162&-0.204&-0.215&---&-0.221&\textit{-0.220}\\
8.0&-0.141&-0.176&-0.185&-0.188&-0.190&-0.190\\
8.2&-0.123&-0.152&-0.160&---&-0.164&\textit{-0.164}\\
8.4&-0.107&-0.133&-0.139&---&-0.142&\textit{-0.142}\\
8.6&-0.094&-0.116&-0.121&---&-0.123&\textit{-0.123}\\
8.8&-0.082&-0.101&-0.105&---&-0.108&\textit{-0.108}\\
9.0&-0.072&-0.089&-0.092&---&-0.094&\textit{-0.094}\\
9.2&-0.064&-0.078&-0.081&---&-0.082&\textit{-0.082}\\
9.4&-0.056&-0.069&-0.071&---&-0.072&\textit{-0.072}\\
9.6&-0.050&-0.061&-0.063&---&-0.064&\textit{-0.064}\\
9.8&-0.044&-0.054&-0.056&---&-0.056&\textit{-0.056}\\
10.0&-0.039&-0.048&-0.049&---&-0.050&\textit{-0.050}\\
10.4&-0.031&-0.038&-0.039&---&-0.040&\textit{-0.040}\\
10.8&-0.025&-0.031&-0.031&---&-0.032&\textit{-0.032}\\
11.2&-0.020&-0.025&-0.025&---&-0.026&\textit{-0.026}\\
11.6&-0.016&-0.020&-0.021&---&-0.021&\textit{-0.021}\\
12.0&-0.013&-0.016&-0.017&---&-0.017&\textit{-0.017}\\
12.4&-0.011&-0.013&-0.014&---&-0.014&\textit{-0.014}\\
12.8&-0.009&-0.011&-0.012&---&-0.012&\textit{-0.012}\\
13.2&-0.007&-0.009&-0.010&---&-0.010&\textit{-0.010}\\
13.6&-0.006&-0.008&-0.008&---&-0.008&\textit{-0.008}\\
14.0&-0.005&-0.006&-0.007&---&-0.007&\textit{-0.007}\\
14.4&-0.004&-0.005&-0.006&---&-0.006&\textit{-0.006}\\
14.8&-0.004&-0.005&-0.005&---&-0.005&\textit{-0.005}\\
15.2&-0.003&-0.004&-0.004&---&-0.005&\textit{-0.004}\\
15.6&-0.003&-0.003&-0.004&---&-0.004&\textit{-0.004}\\
16.0&-0.002&-0.003&-0.003&---&-0.003&\textit{-0.003}\\
\end{tabular}
\end{ruledtabular}
\end{table}
\begin{table}
\begin{ruledtabular}
\setlength\extrarowheight{-2pt}
\scriptsize
\caption{
Potential energy $E(r,\theta)$ in meV for the basis sets 
$\zeta=$ 2 through 5 and for the
complete-basis-set extrapolations of
Eqs.~(\ref{eq:234}) and (\ref{eq:345})
 for $\theta=$
75
$^\circ$.
}
\label{table:sup75}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&255.9&214.7&193.4&184.6&180.4&179.5\\
2.5&184.3&149.4&132.1&125.2&121.6&121.3\\
2.6&133.59&104.02&89.85&---&81.29&\textit{81.33}\\
2.7&97.47&72.53&60.84&56.64&53.79&54.19\\
2.8&71.59&50.65&40.94&---&35.09&\textit{35.62}\\
2.9&52.93&35.42&27.30&24.63&22.40&23.07\\
3.0&39.37&24.77&17.95&---&13.84&\textit{14.49}\\
3.1&29.45&17.28&11.54&9.74&8.07&8.70\\
3.2&22.13&11.96&7.13&---&4.22&\textit{4.74}\\
3.3&16.701&8.152&4.098&2.809&1.653&2.060\\
3.4&12.636&5.402&2.004&---&-0.044&\textit{0.240}\\
3.5&9.569&3.399&0.551&-0.430&-1.161&-1.001\\
3.6&7.235&1.933&-0.457&---&-1.890&\textit{-1.815}\\
3.7&5.443&0.857&-1.155&-1.922&-2.357&-2.369\\
3.8&4.055&0.067&-1.635&---&-2.649&\textit{-2.701}\\
3.9&2.971&-0.509&-1.959&-2.561&-2.819&-2.912\\
4.0&2.119&-0.924&-2.168&---&-2.904&\textit{-3.008}\\
4.1&1.447&-1.218&-2.293&-2.766&-2.927&-3.042\\
4.2&0.916&-1.420&-2.354&---&-2.905&\textit{-3.019}\\
4.3&0.497&-1.552&-2.368&-2.743&-2.849&-2.962\\
4.4&0.167&-1.629&-2.346&---&-2.769&\textit{-2.873}\\
4.5&-0.090&-1.666&-2.297&-2.592&-2.670&-2.764\\
4.6&-0.288&-1.671&-2.229&---&-2.558&\textit{-2.645}\\
4.8&-0.549&-1.617&-2.052&-2.259&-2.308&-2.380\\
5.0&-0.683&-1.511&-1.849&---&-2.049&\textit{-2.108}\\
5.2&-0.734&-1.379&-1.641&-1.769&-1.796&-1.843\\
5.4&-0.732&-1.238&-1.440&---&-1.560&\textit{-1.596}\\
5.6&-0.699&-1.098&-1.254&-1.328&-1.346&-1.371\\
5.8&-0.646&-0.964&-1.084&---&-1.154&\textit{-1.166}\\
6.0&-0.586&-0.840&-0.933&-0.966&-0.987&-0.985\\
6.2&-0.522&-0.728&-0.800&---&-0.842&\textit{-0.842}\\
6.4&-0.461&-0.628&-0.684&-0.707&-0.717&-0.720\\
6.6&-0.403&-0.540&-0.585&---&-0.610&\textit{-0.612}\\
6.8&-0.351&-0.464&-0.499&-0.511&-0.519&-0.519\\
7.0&-0.304&-0.398&-0.426&---&-0.442&\textit{-0.442}\\
7.2&-0.263&-0.341&-0.364&-0.373&-0.377&-0.377\\
7.4&-0.227&-0.293&-0.312&---&-0.322&\textit{-0.322}\\
7.6&-0.197&-0.252&-0.267&-0.272&-0.276&-0.275\\
7.8&-0.171&-0.217&-0.230&---&-0.237&\textit{-0.236}\\
8.0&-0.149&-0.188&-0.198&-0.201&-0.204&-0.203\\
8.2&-0.130&-0.163&-0.171&---&-0.176&\textit{-0.175}\\
8.4&-0.113&-0.141&-0.148&---&-0.152&\textit{-0.152}\\
8.6&-0.099&-0.123&-0.129&---&-0.132&\textit{-0.132}\\
8.8&-0.087&-0.107&-0.112&---&-0.115&\textit{-0.115}\\
9.0&-0.076&-0.094&-0.098&---&-0.100&\textit{-0.100}\\
9.2&-0.067&-0.083&-0.086&---&-0.088&\textit{-0.088}\\
9.4&-0.059&-0.073&-0.076&---&-0.077&\textit{-0.077}\\
9.6&-0.052&-0.065&-0.067&---&-0.068&\textit{-0.068}\\
9.8&-0.046&-0.057&-0.059&---&-0.060&\textit{-0.060}\\
10.0&-0.041&-0.051&-0.052&---&-0.053&\textit{-0.053}\\
10.4&-0.033&-0.040&-0.041&---&-0.042&\textit{-0.042}\\
10.8&-0.026&-0.032&-0.033&---&-0.033&\textit{-0.033}\\
11.2&-0.021&-0.026&-0.027&---&-0.027&\textit{-0.027}\\
11.6&-0.017&-0.021&-0.022&---&-0.022&\textit{-0.022}\\
12.0&-0.014&-0.017&-0.018&---&-0.018&\textit{-0.018}\\
12.4&-0.011&-0.014&-0.015&---&-0.015&\textit{-0.015}\\
12.8&-0.009&-0.012&-0.012&---&-0.012&\textit{-0.012}\\
13.2&-0.008&-0.010&-0.010&---&-0.010&\textit{-0.010}\\
13.6&-0.007&-0.008&-0.009&---&-0.009&\textit{-0.008}\\
14.0&-0.005&-0.007&-0.007&---&-0.007&\textit{-0.007}\\
14.4&-0.005&-0.006&-0.006&---&-0.006&\textit{-0.006}\\
14.8&-0.004&-0.005&-0.005&---&-0.006&\textit{-0.005}\\
15.2&-0.003&-0.004&-0.005&---&-0.005&\textit{-0.004}\\
15.6&-0.003&-0.004&-0.004&---&-0.004&\textit{-0.004}\\
16.0&-0.003&-0.003&-0.003&---&-0.004&\textit{-0.003}\\
\end{tabular}
\end{ruledtabular}
\end{table}
\begin{table}
\begin{ruledtabular}
\setlength\extrarowheight{-2pt}
\scriptsize
\caption{
Potential energy $E(r,\theta)$ in meV for the basis sets 
$\zeta=$ 2 through 5 and for the
complete-basis-set extrapolations of
Eqs.~(\ref{eq:234}) and (\ref{eq:345})
 for $\theta=$
80
$^\circ$.
}
\label{table:sup80}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&244.2&201.7&178.2&168.3&163.9&162.5\\
2.5&178.0&142.2&123.1&115.5&111.5&111.0\\
2.6&131.15&100.92&85.41&---&75.96&\textit{75.90}\\
2.7&97.71&72.32&59.57&54.92&51.82&52.22\\
2.8&73.66&52.39&41.83&---&35.43&\textit{36.01}\\
2.9&56.19&38.39&29.60&26.71&24.28&25.03\\
3.0&43.36&28.45&21.11&---&16.65&\textit{17.40}\\
3.1&33.81&21.29&15.13&13.24&11.41&12.14\\
3.2&26.62&16.03&10.87&---&7.75&\textit{8.38}\\
3.3&21.12&12.11&7.78&6.46&5.16&5.69\\
3.4&16.87&9.14&5.50&---&3.30&\textit{3.71}\\
3.5&13.529&6.840&3.773&2.787&1.930&2.216\\
3.6&10.872&5.047&2.453&---&0.901&\textit{1.094}\\
3.7&8.733&3.633&1.428&0.661&0.114&0.215\\
3.8&6.992&2.512&0.627&---&-0.493&\textit{-0.449}\\
3.9&5.564&1.620&-0.002&-0.617&-0.962&-0.976\\
4.0&4.386&0.911&-0.494&---&-1.323&\textit{-1.365}\\
4.1&3.412&0.349&-0.875&-1.375&-1.597&-1.667\\
4.2&2.607&-0.093&-1.166&---&-1.797&\textit{-1.878}\\
4.3&1.941&-0.437&-1.381&-1.790&-1.937&-2.029\\
4.4&1.393&-0.701&-1.535&---&-2.026&\textit{-2.119}\\
4.5&0.945&-0.900&-1.638&-1.971&-2.073&-2.166\\
4.6&0.580&-1.044&-1.699&---&-2.085&\textit{-2.172}\\
4.8&0.050&-1.209&-1.725&-1.966&-2.031&-2.106\\
5.0&-0.280&-1.257&-1.663&---&-1.904&\textit{-1.968}\\
5.2&-0.471&-1.232&-1.548&-1.699&-1.736&-1.788\\
5.4&-0.567&-1.162&-1.409&---&-1.554&\textit{-1.596}\\
5.6&-0.600&-1.069&-1.259&-1.349&-1.371&-1.402\\
5.8&-0.592&-0.964&-1.111&---&-1.197&\textit{-1.221}\\
6.0&-0.560&-0.858&-0.970&-1.022&-1.036&-1.052\\
6.2&-0.515&-0.755&-0.842&---&-0.893&\textit{-0.903}\\
6.4&-0.465&-0.659&-0.727&-0.754&-0.766&-0.770\\
6.6&-0.413&-0.572&-0.625&---&-0.656&\textit{-0.659}\\
6.8&-0.364&-0.494&-0.536&-0.553&-0.560&-0.562\\
7.0&-0.318&-0.426&-0.459&---&-0.478&\textit{-0.480}\\
7.2&-0.277&-0.366&-0.393&-0.403&-0.409&-0.409\\
7.4&-0.241&-0.315&-0.337&---&-0.350&\textit{-0.349}\\
7.6&-0.209&-0.271&-0.289&-0.295&-0.299&-0.298\\
7.8&-0.182&-0.234&-0.249&---&-0.257&\textit{-0.256}\\
8.0&-0.158&-0.202&-0.214&-0.218&-0.221&-0.220\\
8.2&-0.138&-0.175&-0.185&---&-0.190&\textit{-0.190}\\
8.4&-0.121&-0.152&-0.160&---&-0.165&\textit{-0.164}\\
8.6&-0.106&-0.132&-0.139&---&-0.143&\textit{-0.142}\\
8.8&-0.093&-0.115&-0.121&---&-0.124&\textit{-0.124}\\
9.0&-0.081&-0.101&-0.106&---&-0.108&\textit{-0.108}\\
9.2&-0.072&-0.089&-0.093&---&-0.095&\textit{-0.095}\\
9.4&-0.063&-0.078&-0.081&---&-0.083&\textit{-0.083}\\
9.6&-0.056&-0.069&-0.072&---&-0.073&\textit{-0.073}\\
9.8&-0.049&-0.061&-0.063&---&-0.064&\textit{-0.064}\\
10.0&-0.044&-0.054&-0.056&---&-0.057&\textit{-0.057}\\
10.4&-0.035&-0.043&-0.044&---&-0.045&\textit{-0.045}\\
10.8&-0.027&-0.034&-0.035&---&-0.036&\textit{-0.036}\\
11.2&-0.022&-0.028&-0.028&---&-0.029&\textit{-0.029}\\
11.6&-0.018&-0.022&-0.023&---&-0.023&\textit{-0.023}\\
12.0&-0.014&-0.018&-0.019&---&-0.019&\textit{-0.019}\\
12.4&-0.012&-0.015&-0.015&---&-0.016&\textit{-0.015}\\
12.8&-0.010&-0.012&-0.013&---&-0.013&\textit{-0.013}\\
13.2&-0.008&-0.010&-0.011&---&-0.011&\textit{-0.011}\\
13.6&-0.007&-0.008&-0.009&---&-0.009&\textit{-0.009}\\
14.0&-0.006&-0.007&-0.008&---&-0.008&\textit{-0.007}\\
14.4&-0.005&-0.006&-0.006&---&-0.007&\textit{-0.006}\\
14.8&-0.004&-0.005&-0.005&---&-0.006&\textit{-0.005}\\
15.2&-0.004&-0.004&-0.005&---&-0.005&\textit{-0.004}\\
15.6&-0.003&-0.004&-0.004&---&-0.004&\textit{-0.004}\\
16.0&-0.003&-0.003&-0.004&---&-0.004&\textit{-0.003}\\
\end{tabular}
\end{ruledtabular}
\end{table}
\begin{table}
\begin{ruledtabular}
\setlength\extrarowheight{-2pt}
\scriptsize
\caption{
Potential energy $E(r,\theta)$ in meV for the basis sets 
$\zeta=$ 2 through 5 and for the
complete-basis-set extrapolations of
Eqs.~(\ref{eq:234}) and (\ref{eq:345})
 for $\theta=$
85
$^\circ$.
}
\label{table:sup85}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&262.2&217.2&190.3&178.4&173.7&171.4\\
2.5&192.7&155.0&133.2&124.1&119.7&118.8\\
2.6&143.62&111.93&94.20&---&83.31&\textit{83.00}\\
2.7&108.67&82.10&67.62&62.23&58.75&59.09\\
2.8&83.56&61.29&49.39&---&42.11&\textit{42.68}\\
2.9&65.28&46.59&36.76&33.47&30.75&31.56\\
3.0&51.78&36.04&27.87&---&22.89&\textit{23.72}\\
3.1&41.63&28.29&21.48&19.40&17.34&18.19\\
3.2&33.86&22.47&16.77&---&13.31&\textit{14.08}\\
3.3&27.79&17.98&13.20&11.80&10.31&10.99\\
3.4&22.97&14.45&10.42&---&7.99&\textit{8.55}\\
3.5&19.06&11.61&8.19&7.18&6.14&6.59\\
3.6&15.84&9.29&6.38&---&4.64&\textit{4.98}\\
3.7&13.16&7.38&4.89&4.10&3.40&3.64\\
3.8&10.908&5.791&3.641&---&2.365&\textit{2.522}\\
3.9&9.001&4.467&2.603&1.954&1.500&1.577\\
4.0&7.383&3.364&1.739&---&0.779&\textit{0.803}\\
4.1&6.008&2.446&1.022&0.474&0.183&0.155\\
4.2&4.841&1.686&0.433&---&-0.305&\textit{-0.360}\\
4.3&3.853&1.061&-0.046&-0.509&-0.697&-0.780\\
4.4&3.021&0.551&-0.429&---&-1.007&\textit{-1.099}\\
4.5&2.322&0.140&-0.731&-1.119&-1.245&-1.346\\
4.6&1.739&-0.189&-0.964&---&-1.421&\textit{-1.519}\\
4.8&0.857&-0.643&-1.258&-1.546&-1.622&-1.714\\
5.0&0.269&-0.898&-1.384&---&-1.673&\textit{-1.751}\\
5.2&-0.107&-1.016&-1.399&-1.583&-1.627&-1.690\\
5.4&-0.333&-1.043&-1.343&---&-1.522&\textit{-1.573}\\
5.6&-0.456&-1.014&-1.246&-1.358&-1.384&-1.423\\
5.8&-0.510&-0.950&-1.130&---&-1.236&\textit{-1.265}\\
6.0&-0.518&-0.869&-1.007&-1.071&-1.089&-1.109\\
6.2&-0.499&-0.780&-0.886&---&-0.949&\textit{-0.962}\\
6.4&-0.464&-0.691&-0.774&-0.808&-0.821&-0.827\\
6.6&-0.422&-0.606&-0.671&---&-0.708&\textit{-0.713}\\
6.8&-0.377&-0.528&-0.579&-0.600&-0.608&-0.612\\
7.0&-0.334&-0.458&-0.498&---&-0.521&\textit{-0.523}\\
7.2&-0.293&-0.396&-0.428&-0.439&-0.446&-0.446\\
7.4&-0.256&-0.341&-0.367&---&-0.382&\textit{-0.381}\\
7.6&-0.223&-0.294&-0.315&-0.322&-0.327&-0.326\\
7.8&-0.195&-0.254&-0.271&---&-0.281&\textit{-0.280}\\
8.0&-0.170&-0.219&-0.233&-0.238&-0.241&-0.240\\
8.2&-0.148&-0.190&-0.201&---&-0.208&\textit{-0.207}\\
8.4&-0.129&-0.164&-0.174&---&-0.179&\textit{-0.179}\\
8.6&-0.113&-0.143&-0.151&---&-0.155&\textit{-0.155}\\
8.8&-0.099&-0.125&-0.131&---&-0.135&\textit{-0.135}\\
9.0&-0.087&-0.109&-0.114&---&-0.117&\textit{-0.117}\\
9.2&-0.077&-0.096&-0.100&---&-0.103&\textit{-0.102}\\
9.4&-0.068&-0.084&-0.088&---&-0.089&\textit{-0.089}\\
9.6&-0.060&-0.074&-0.077&---&-0.079&\textit{-0.078}\\
9.8&-0.053&-0.066&-0.068&---&-0.069&\textit{-0.069}\\
10.0&-0.047&-0.058&-0.060&---&-0.061&\textit{-0.061}\\
10.4&-0.037&-0.046&-0.047&---&-0.048&\textit{-0.048}\\
10.8&-0.029&-0.037&-0.038&---&-0.038&\textit{-0.038}\\
11.2&-0.023&-0.029&-0.030&---&-0.030&\textit{-0.030}\\
11.6&-0.019&-0.024&-0.024&---&-0.025&\textit{-0.025}\\
12.0&-0.015&-0.019&-0.020&---&-0.020&\textit{-0.020}\\
12.4&-0.013&-0.016&-0.016&---&-0.017&\textit{-0.016}\\
12.8&-0.010&-0.013&-0.013&---&-0.014&\textit{-0.013}\\
13.2&-0.009&-0.011&-0.011&---&-0.012&\textit{-0.011}\\
13.6&-0.007&-0.009&-0.009&---&-0.010&\textit{-0.009}\\
14.0&-0.006&-0.007&-0.008&---&-0.008&\textit{-0.008}\\
14.4&-0.005&-0.006&-0.007&---&-0.007&\textit{-0.006}\\
14.8&-0.004&-0.005&-0.006&---&-0.006&\textit{-0.005}\\
15.2&-0.004&-0.005&-0.005&---&-0.005&\textit{-0.005}\\
15.6&-0.003&-0.004&-0.004&---&-0.004&\textit{-0.004}\\
16.0&-0.003&-0.003&-0.004&---&-0.004&\textit{-0.003}\\
\end{tabular}
\end{ruledtabular}
\end{table}
\begin{table}
\begin{ruledtabular}
\setlength\extrarowheight{-2pt}
\scriptsize
\caption{
Potential energy $E(r,\theta)$ in meV for the basis sets 
$\zeta=$ 2 through 5 and for the
complete-basis-set extrapolations of
Eqs.~(\ref{eq:234}) and (\ref{eq:345})
 for $\theta=$
90
$^\circ$.
}
\label{table:sup90}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&312.3&263.5&231.7&216.5&211.8&207.7\\
2.5&230.2&189.4&163.6&152.3&147.6&145.7\\
2.6&172.3&138.2&117.3&---&104.3&\textit{103.4}\\
2.7&131.29&102.71&85.72&79.19&75.22&75.38\\
2.8&101.95&77.96&64.10&---&55.56&\textit{56.06}\\
2.9&80.70&60.48&49.12&45.23&42.13&42.97\\
3.0&65.03&47.89&38.52&---&32.78&\textit{33.68}\\
3.1&53.23&38.59&30.83&28.44&26.08&27.05\\
3.2&44.13&31.53&25.05&---&21.11&\textit{22.03}\\
3.3&36.95&26.01&20.57&19.03&17.28&18.14\\
3.4&31.15&21.57&16.98&---&14.21&\textit{14.95}\\
3.5&26.36&17.92&14.02&12.93&11.67&12.31\\
3.6&22.34&14.87&11.53&---&9.53&\textit{10.04}\\
3.7&18.92&12.29&9.41&8.57&7.69&8.08\\
3.8&15.98&10.09&7.59&---&6.10&\textit{6.39}\\
3.9&13.45&8.20&6.03&5.32&4.74&4.91\\
4.0&11.27&6.59&4.69&---&3.56&\textit{3.65}\\
4.1&9.38&5.22&3.54&2.93&2.55&2.57\\
4.2&7.753&4.047&2.569&---&1.698&\textit{1.667}\\
4.3&6.354&3.061&1.752&1.216&0.982&0.903\\
4.4&5.158&2.233&1.072&---&0.388&\textit{0.289}\\
4.5&4.139&1.543&0.511&0.052&-0.097&-0.216\\
4.6&3.276&0.976&0.056&---&-0.486&\textit{-0.606}\\
4.8&1.940&0.140&-0.592&-0.942&-1.025&-1.146\\
5.0&1.015&-0.389&-0.971&---&-1.317&\textit{-1.421}\\
5.2&0.395&-0.699&-1.160&-1.388&-1.435&-1.521\\
5.4&-0.005&-0.858&-1.222&---&-1.438&\textit{-1.507}\\
5.6&-0.249&-0.917&-1.201&-1.340&-1.370&-1.422\\
5.8&-0.385&-0.911&-1.130&---&-1.260&\textit{-1.302}\\
6.0&-0.449&-0.866&-1.035&-1.118&-1.136&-1.166\\
6.2&-0.466&-0.799&-0.930&---&-1.006&\textit{-1.026}\\
6.4&-0.454&-0.722&-0.822&-0.864&-0.881&-0.889\\
6.6&-0.426&-0.642&-0.720&---&-0.766&\textit{-0.773}\\
6.8&-0.389&-0.565&-0.626&-0.652&-0.662&-0.667\\
7.0&-0.349&-0.493&-0.542&---&-0.570&\textit{-0.573}\\
7.2&-0.310&-0.428&-0.467&-0.482&-0.489&-0.490\\
7.4&-0.273&-0.371&-0.402&---&-0.419&\textit{-0.420}\\
7.6&-0.239&-0.320&-0.346&-0.354&-0.360&-0.359\\
7.8&-0.209&-0.277&-0.297&---&-0.309&\textit{-0.308}\\
8.0&-0.183&-0.239&-0.256&-0.261&-0.265&-0.264\\
8.2&-0.160&-0.207&-0.220&---&-0.228&\textit{-0.227}\\
8.4&-0.140&-0.179&-0.190&---&-0.197&\textit{-0.196}\\
8.6&-0.122&-0.156&-0.165&---&-0.170&\textit{-0.170}\\
8.8&-0.107&-0.136&-0.143&---&-0.147&\textit{-0.147}\\
9.0&-0.094&-0.118&-0.125&---&-0.128&\textit{-0.128}\\
9.2&-0.083&-0.103&-0.109&---&-0.112&\textit{-0.112}\\
9.4&-0.073&-0.091&-0.095&---&-0.098&\textit{-0.097}\\
9.6&-0.064&-0.080&-0.084&---&-0.085&\textit{-0.085}\\
9.8&-0.057&-0.071&-0.074&---&-0.075&\textit{-0.075}\\
10.0&-0.050&-0.063&-0.065&---&-0.066&\textit{-0.066}\\
10.4&-0.039&-0.050&-0.051&---&-0.051&\textit{-0.052}\\
10.8&-0.031&-0.039&-0.040&---&-0.041&\textit{-0.041}\\
11.2&-0.025&-0.031&-0.032&---&-0.033&\textit{-0.033}\\
11.6&-0.020&-0.025&-0.026&---&-0.026&\textit{-0.026}\\
12.0&-0.016&-0.020&-0.021&---&-0.021&\textit{-0.021}\\
12.4&-0.013&-0.017&-0.017&---&-0.017&\textit{-0.017}\\
12.8&-0.011&-0.014&-0.014&---&-0.015&\textit{-0.014}\\
13.2&-0.009&-0.011&-0.012&---&-0.012&\textit{-0.012}\\
13.6&-0.008&-0.009&-0.010&---&-0.010&\textit{-0.010}\\
14.0&-0.006&-0.008&-0.008&---&-0.009&\textit{-0.008}\\
14.4&-0.005&-0.007&-0.007&---&-0.007&\textit{-0.007}\\
14.8&-0.005&-0.006&-0.006&---&-0.006&\textit{-0.006}\\
15.2&-0.004&-0.005&-0.005&---&-0.005&\textit{-0.005}\\
15.6&-0.003&-0.004&-0.004&---&-0.005&\textit{-0.004}\\
16.0&-0.003&-0.003&-0.004&---&-0.004&\textit{-0.003}\\
\end{tabular}
\end{ruledtabular}
\end{table}
\begin{table}
\begin{ruledtabular}
\setlength\extrarowheight{-2pt}
\scriptsize
\caption{
Potential energy $E(r,\theta)$ in meV for the basis sets 
$\zeta=$ 2 through 5 and for the
complete-basis-set extrapolations of
Eqs.~(\ref{eq:234}) and (\ref{eq:345})
 for $\theta=$
95
$^\circ$.
}
\label{table:sup95}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&401.4&347.1&308.6&288.8&284.5&277.1\\
2.5&295.3&250.2&219.1&204.3&199.7&195.7\\
2.6&220.6&183.0&157.8&---&142.0&\textit{139.9}\\
2.7&167.9&136.4&115.9&107.7&103.2&102.9\\
2.8&130.46&103.93&87.34&---&77.04&\textit{77.32}\\
2.9&103.53&81.08&67.58&62.82&59.23&60.06\\
3.0&83.84&64.70&53.66&---&46.86&\textit{47.82}\\
3.1&69.11&52.67&43.58&40.74&38.00&39.10\\
3.2&57.81&43.56&36.03&---&31.42&\textit{32.49}\\
3.3&48.88&36.45&30.14&28.37&26.31&27.35\\
3.4&41.65&30.73&25.40&---&22.17&\textit{23.11}\\
3.5&35.64&25.99&21.45&20.24&18.71&19.54\\
3.6&30.55&21.98&18.08&---&15.74&\textit{16.44}\\
3.7&26.18&18.55&15.18&14.25&13.16&13.71\\
3.8&22.39&15.57&12.64&---&10.90&\textit{11.31}\\
3.9&19.08&12.99&10.43&9.64&8.91&9.19\\
4.0&16.19&10.75&8.50&---&7.17&\textit{7.34}\\
4.1&13.67&8.80&6.82&6.12&5.65&5.71\\
4.2&11.47&7.12&5.37&---&4.34&\textit{4.33}\\
4.3&9.57&5.68&4.13&3.50&3.22&3.14\\
4.4&7.917&4.452&3.076&---&2.266&\textit{2.150}\\
4.5&6.497&3.412&2.187&1.637&1.466&1.316\\
4.6&5.282&2.538&1.446&---&0.803&\textit{0.648}\\
4.8&3.369&1.210&0.338&-0.090&-0.176&-0.341\\
5.0&2.013&0.322&-0.374&---&-0.786&\textit{-0.928}\\
5.2&1.077&-0.242&-0.797&-1.080&-1.127&-1.246\\
5.4&0.449&-0.579&-1.018&---&-1.279&\textit{-1.376}\\
5.6&0.045&-0.759&-1.103&-1.279&-1.308&-1.382\\
5.8&-0.202&-0.833&-1.101&---&-1.261&\textit{-1.319}\\
6.0&-0.342&-0.839&-1.047&-1.151&-1.171&-1.212\\
6.2&-0.409&-0.804&-0.964&---&-1.058&\textit{-1.083}\\
6.4&-0.429&-0.745&-0.869&-0.920&-0.942&-0.950\\
6.6&-0.421&-0.675&-0.771&---&-0.827&\textit{-0.835}\\
6.8&-0.396&-0.602&-0.677&-0.710&-0.720&-0.729\\
7.0&-0.363&-0.531&-0.589&---&-0.623&\textit{-0.629}\\
7.2&-0.327&-0.464&-0.510&-0.529&-0.537&-0.539\\
7.4&-0.290&-0.403&-0.441&---&-0.462&\textit{-0.463}\\
7.6&-0.256&-0.349&-0.379&-0.390&-0.397&-0.396\\
7.8&-0.225&-0.302&-0.327&---&-0.341&\textit{-0.340}\\
8.0&-0.197&-0.261&-0.281&-0.287&-0.292&-0.291\\
8.2&-0.173&-0.226&-0.242&---&-0.251&\textit{-0.250}\\
8.4&-0.151&-0.196&-0.209&---&-0.217&\textit{-0.216}\\
8.6&-0.132&-0.170&-0.181&---&-0.187&\textit{-0.186}\\
8.8&-0.116&-0.148&-0.157&---&-0.162&\textit{-0.161}\\
9.0&-0.102&-0.129&-0.136&---&-0.140&\textit{-0.140}\\
9.2&-0.089&-0.113&-0.119&---&-0.122&\textit{-0.122}\\
9.4&-0.079&-0.099&-0.104&---&-0.106&\textit{-0.106}\\
9.6&-0.069&-0.087&-0.091&---&-0.093&\textit{-0.093}\\
9.8&-0.061&-0.076&-0.080&---&-0.081&\textit{-0.081}\\
10.0&-0.054&-0.068&-0.070&---&-0.071&\textit{-0.071}\\
10.4&-0.042&-0.053&-0.055&---&-0.056&\textit{-0.056}\\
10.8&-0.033&-0.042&-0.043&---&-0.044&\textit{-0.044}\\
11.2&-0.027&-0.034&-0.034&---&-0.035&\textit{-0.035}\\
11.6&-0.021&-0.027&-0.028&---&-0.028&\textit{-0.028}\\
12.0&-0.017&-0.022&-0.022&---&-0.023&\textit{-0.023}\\
12.4&-0.014&-0.018&-0.018&---&-0.019&\textit{-0.018}\\
12.8&-0.012&-0.015&-0.015&---&-0.015&\textit{-0.015}\\
13.2&-0.010&-0.012&-0.012&---&-0.013&\textit{-0.012}\\
13.6&-0.008&-0.010&-0.010&---&-0.011&\textit{-0.010}\\
14.0&-0.007&-0.008&-0.009&---&-0.009&\textit{-0.008}\\
14.4&-0.006&-0.007&-0.007&---&-0.008&\textit{-0.007}\\
14.8&-0.005&-0.006&-0.006&---&-0.007&\textit{-0.006}\\
15.2&-0.004&-0.005&-0.005&---&-0.006&\textit{-0.005}\\
15.6&-0.003&-0.004&-0.005&---&-0.005&\textit{-0.004}\\
16.0&-0.003&-0.004&-0.004&---&-0.004&\textit{-0.004}\\
\end{tabular}
\end{ruledtabular}
\end{table}
\begin{table}
\begin{ruledtabular}
\setlength\extrarowheight{-2pt}
\scriptsize
\caption{
Potential energy $E(r,\theta)$ in meV for the basis sets 
$\zeta=$ 2 through 5 and for the
complete-basis-set extrapolations of
Eqs.~(\ref{eq:234}) and (\ref{eq:345})
 for $\theta=$
100
$^\circ$.
}
\label{table:sup100}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&541.8&480.1&432.4&405.9&402.3&390.4\\
2.5&396.9&345.7&307.7&287.8&283.7&276.1\\
2.6&294.7&252.1&221.4&---&202.0&\textit{197.5}\\
2.7&222.7&187.1&162.1&151.3&146.5&145.0\\
2.8&171.8&141.8&121.6&---&108.9&\textit{108.6}\\
2.9&135.61&110.13&93.73&87.73&83.52&84.24\\
3.0&109.40&87.60&74.28&---&66.03&\textit{66.99}\\
3.1&90.05&71.25&60.37&56.89&53.67&54.87\\
3.2&75.38&59.05&50.09&---&44.60&\textit{45.80}\\
3.3&63.93&49.65&42.19&40.07&37.65&38.84\\
3.4&54.71&42.15&35.88&---&32.07&\textit{33.17}\\
3.5&47.09&35.98&30.65&29.24&27.43&28.42\\
3.6&40.64&30.77&26.19&---&23.44&\textit{24.29}\\
3.7&35.09&26.28&22.33&21.27&19.96&20.65\\
3.8&30.25&22.38&18.94&---&16.88&\textit{17.41}\\
3.9&26.01&18.96&15.94&15.05&14.15&14.53\\
4.0&22.28&15.96&13.31&---&11.74&\textit{11.97}\\
4.1&19.00&13.32&10.99&10.18&9.61&9.71\\
4.2&16.12&11.03&8.96&---&7.75&\textit{7.75}\\
4.3&13.60&9.03&7.20&6.47&6.13&6.03\\
4.4&11.40&7.31&5.69&---&4.73&\textit{4.59}\\
4.5&9.49&5.84&4.39&3.73&3.54&3.35\\
4.6&7.84&4.58&3.29&---&2.53&\textit{2.33}\\
4.8&5.215&2.635&1.602&1.077&0.993&0.770\\
5.0&3.319&1.289&0.462&---&-0.027&\textit{-0.223}\\
5.2&1.982&0.394&-0.268&-0.622&-0.661&-0.829\\
5.4&1.063&-0.176&-0.703&---&-1.017&\textit{-1.152}\\
5.6&0.450&-0.517&-0.933&-1.153&-1.180&-1.283\\
5.8&0.057&-0.700&-1.025&---&-1.219&\textit{-1.299}\\
6.0&-0.183&-0.778&-1.031&-1.163&-1.182&-1.240\\
6.2&-0.317&-0.788&-0.984&---&-1.100&\textit{-1.134}\\
6.4&-0.382&-0.757&-0.909&-0.971&-0.998&-1.008\\
6.6&-0.403&-0.703&-0.819&---&-0.888&\textit{-0.899}\\
6.8&-0.395&-0.637&-0.728&-0.769&-0.781&-0.794\\
7.0&-0.372&-0.568&-0.639&---&-0.681&\textit{-0.690}\\
7.2&-0.341&-0.501&-0.557&-0.581&-0.590&-0.595\\
7.4&-0.308&-0.438&-0.483&---&-0.508&\textit{-0.512}\\
7.6&-0.274&-0.381&-0.417&-0.430&-0.437&-0.438\\
7.8&-0.242&-0.330&-0.359&---&-0.376&\textit{-0.375}\\
8.0&-0.213&-0.286&-0.310&-0.317&-0.323&-0.321\\
8.2&-0.187&-0.247&-0.267&---&-0.277&\textit{-0.276}\\
8.4&-0.163&-0.214&-0.230&---&-0.239&\textit{-0.238}\\
8.6&-0.143&-0.186&-0.199&---&-0.206&\textit{-0.205}\\
8.8&-0.126&-0.161&-0.172&---&-0.178&\textit{-0.177}\\
9.0&-0.110&-0.141&-0.149&---&-0.154&\textit{-0.153}\\
9.2&-0.097&-0.123&-0.130&---&-0.134&\textit{-0.133}\\
9.4&-0.085&-0.107&-0.113&---&-0.116&\textit{-0.116}\\
9.6&-0.075&-0.094&-0.099&---&-0.101&\textit{-0.101}\\
9.8&-0.066&-0.083&-0.087&---&-0.089&\textit{-0.089}\\
10.0&-0.058&-0.073&-0.076&---&-0.078&\textit{-0.078}\\
10.4&-0.046&-0.057&-0.059&---&-0.060&\textit{-0.061}\\
10.8&-0.036&-0.045&-0.047&---&-0.047&\textit{-0.048}\\
11.2&-0.029&-0.036&-0.037&---&-0.038&\textit{-0.038}\\
11.6&-0.023&-0.029&-0.030&---&-0.030&\textit{-0.030}\\
12.0&-0.018&-0.023&-0.024&---&-0.024&\textit{-0.024}\\
12.4&-0.015&-0.019&-0.019&---&-0.020&\textit{-0.020}\\
12.8&-0.012&-0.016&-0.016&---&-0.016&\textit{-0.016}\\
13.2&-0.010&-0.013&-0.013&---&-0.014&\textit{-0.013}\\
13.6&-0.008&-0.010&-0.011&---&-0.011&\textit{-0.011}\\
14.0&-0.007&-0.009&-0.009&---&-0.010&\textit{-0.009}\\
14.4&-0.006&-0.007&-0.008&---&-0.008&\textit{-0.007}\\
14.8&-0.005&-0.006&-0.007&---&-0.007&\textit{-0.006}\\
15.2&-0.004&-0.005&-0.006&---&-0.006&\textit{-0.005}\\
15.6&-0.004&-0.004&-0.005&---&-0.005&\textit{-0.004}\\
16.0&-0.003&-0.004&-0.004&---&-0.004&\textit{-0.004}\\
\end{tabular}
\end{ruledtabular}
\end{table}
\begin{table}
\begin{ruledtabular}
\setlength\extrarowheight{-2pt}
\scriptsize
\caption{
Potential energy $E(r,\theta)$ in meV for the basis sets 
$\zeta=$ 2 through 5 and for the
complete-basis-set extrapolations of
Eqs.~(\ref{eq:234}) and (\ref{eq:345})
 for $\theta=$
105
$^\circ$.
}
\label{table:sup105}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&753.0&681.1&620.2&585.1&581.5&564.5\\
2.5&548.4&489.2&441.6&414.7&411.4&398.9\\
2.6&403.9&354.8&316.8&---&292.8&\textit{284.6}\\
2.7&302.1&261.1&230.4&215.7&211.0&207.1\\
2.8&230.5&195.9&170.9&---&155.3&\textit{153.4}\\
2.9&179.8&150.4&130.2&122.3&117.5&117.7\\
3.0&143.54&118.33&101.99&---&91.81&\textit{92.53}\\
3.1&117.18&95.41&82.16&77.74&73.95&75.17\\
3.2&97.55&78.63&67.81&---&61.14&\textit{62.39}\\
3.3&82.50&65.95&57.03&54.38&51.56&52.84\\
3.4&70.58&56.04&48.59&---&44.05&\textit{45.24}\\
3.5&60.86&48.01&41.72&40.00&37.91&39.00\\
3.6&52.71&41.31&35.93&---&32.69&\textit{33.63}\\
3.7&45.73&35.56&30.93&29.66&28.14&28.93\\
3.8&39.65&30.56&26.53&---&24.12&\textit{24.74}\\
3.9&34.32&26.16&22.64&21.59&20.54&20.98\\
4.0&29.61&22.28&19.19&---&17.35&\textit{17.63}\\
4.1&25.45&18.85&16.13&15.18&14.51&14.63\\
4.2&21.77&15.83&13.42&---&12.00&\textit{12.00}\\
4.3&18.52&13.19&11.05&10.18&9.79&9.67\\
4.4&15.68&10.88&8.98&---&7.87&\textit{7.68}\\
4.5&13.19&8.89&7.20&6.41&6.20&5.95\\
4.6&11.02&7.18&5.66&---&4.78&\textit{4.51}\\
4.8&7.54&4.47&3.26&2.62&2.55&2.25\\
5.0&4.982&2.561&1.586&---&1.011&\textit{0.744}\\
5.2&3.150&1.249&0.466&0.027&0.002&-0.230\\
5.4&1.866&0.381&-0.246&---&-0.618&\textit{-0.805}\\
5.6&0.991&-0.168&-0.666&-0.943&-0.963&-1.104\\
5.8&0.411&-0.495&-0.887&---&-1.120&\textit{-1.232}\\
6.0&0.041&-0.669&-0.975&-1.142&-1.158&-1.239\\
6.2&-0.183&-0.742&-0.981&---&-1.122&\textit{-1.184}\\
6.4&-0.307&-0.750&-0.934&-1.030&-1.043&-1.086\\
6.6&-0.366&-0.719&-0.863&---&-0.947&\textit{-0.977}\\
6.8&-0.384&-0.667&-0.777&-0.828&-0.842&-0.859\\
7.0&-0.375&-0.604&-0.690&---&-0.740&\textit{-0.753}\\
7.2&-0.353&-0.538&-0.606&-0.636&-0.645&-0.653\\
7.4&-0.323&-0.474&-0.527&---&-0.558&\textit{-0.563}\\
7.6&-0.291&-0.414&-0.457&-0.474&-0.482&-0.483\\
7.8&-0.259&-0.360&-0.395&---&-0.415&\textit{-0.414}\\
8.0&-0.229&-0.312&-0.340&-0.349&-0.356&-0.355\\
8.2&-0.201&-0.271&-0.293&---&-0.306&\textit{-0.305}\\
8.4&-0.177&-0.234&-0.253&---&-0.263&\textit{-0.262}\\
8.6&-0.155&-0.203&-0.218&---&-0.227&\textit{-0.226}\\
8.8&-0.136&-0.176&-0.188&---&-0.195&\textit{-0.195}\\
9.0&-0.119&-0.153&-0.163&---&-0.169&\textit{-0.169}\\
9.2&-0.105&-0.133&-0.142&---&-0.146&\textit{-0.146}\\
9.4&-0.092&-0.116&-0.123&---&-0.127&\textit{-0.127}\\
9.6&-0.081&-0.102&-0.108&---&-0.111&\textit{-0.111}\\
9.8&-0.071&-0.090&-0.094&---&-0.097&\textit{-0.096}\\
10.0&-0.063&-0.079&-0.083&---&-0.085&\textit{-0.084}\\
10.4&-0.049&-0.062&-0.064&---&-0.065&\textit{-0.066}\\
10.8&-0.039&-0.049&-0.050&---&-0.051&\textit{-0.052}\\
11.2&-0.031&-0.039&-0.040&---&-0.040&\textit{-0.041}\\
11.6&-0.024&-0.031&-0.032&---&-0.032&\textit{-0.032}\\
12.0&-0.020&-0.025&-0.026&---&-0.026&\textit{-0.026}\\
12.4&-0.016&-0.020&-0.021&---&-0.021&\textit{-0.021}\\
12.8&-0.013&-0.016&-0.017&---&-0.017&\textit{-0.017}\\
13.2&-0.011&-0.013&-0.014&---&-0.014&\textit{-0.014}\\
13.6&-0.009&-0.011&-0.012&---&-0.012&\textit{-0.011}\\
14.0&-0.007&-0.009&-0.010&---&-0.010&\textit{-0.009}\\
14.4&-0.006&-0.008&-0.008&---&-0.009&\textit{-0.008}\\
14.8&-0.005&-0.006&-0.007&---&-0.007&\textit{-0.006}\\
15.2&-0.004&-0.005&-0.006&---&-0.006&\textit{-0.005}\\
15.6&-0.004&-0.005&-0.005&---&-0.005&\textit{-0.005}\\
16.0&-0.003&-0.004&-0.004&---&-0.004&\textit{-0.004}\\
\end{tabular}
\end{ruledtabular}
\end{table}
\begin{table}
\begin{ruledtabular}
\setlength\extrarowheight{-2pt}
\scriptsize
\caption{
Potential energy $E(r,\theta)$ in meV for the basis sets 
$\zeta=$ 2 through 5 and for the
complete-basis-set extrapolations of
Eqs.~(\ref{eq:234}) and (\ref{eq:345})
 for $\theta=$
110
$^\circ$.
}
\label{table:sup110}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&1\,063.3&977.8&897.4&851.7&845.9&825.0\\
2.5&770.3&700.3&639.0&603.1&600.0&582.1\\
2.6&562.5&504.6&456.8&---&426.5&\textit{413.4}\\
2.7&416.0&367.7&329.6&309.3&305.5&297.3\\
2.8&312.9&272.3&241.5&---&222.1&\textit{217.4}\\
2.9&240.4&205.9&180.9&170.3&165.2&164.0\\
3.0&189.1&159.5&139.3&---&126.6&\textit{126.5}\\
3.1&152.2&126.8&110.4&104.6&100.3&101.2\\
3.2&125.33&103.25&90.00&---&81.80&\textit{82.92}\\
3.3&105.15&85.89&75.06&71.64&68.41&69.66\\
3.4&89.55&72.65&63.71&---&58.25&\textit{59.42}\\
3.5&77.07&62.19&54.70&52.52&50.16&51.26\\
3.6&66.79&53.61&47.27&---&43.44&\textit{44.39}\\
3.7&58.09&46.36&40.93&39.37&37.67&38.47\\
3.8&50.57&40.09&35.40&---&32.59&\textit{33.21}\\
3.9&43.98&34.58&30.50&29.24&28.06&28.50\\
4.0&38.17&29.71&26.13&---&24.01&\textit{24.27}\\
4.1&33.01&25.39&22.24&21.12&20.38&20.47\\
4.2&28.42&21.56&18.78&---&17.13&\textit{17.09}\\
4.3&24.36&18.17&15.71&14.68&14.26&14.08\\
4.4&20.78&15.20&13.01&---&11.72&\textit{11.47}\\
4.5&17.62&12.61&10.66&9.72&9.51&9.17\\
4.6&14.86&10.36&8.62&---&7.59&\textit{7.23}\\
4.8&10.37&6.77&5.36&4.59&4.54&4.14\\
5.0&7.036&4.175&3.042&---&2.375&\textit{2.014}\\
5.2&4.610&2.355&1.441&0.900&0.902&0.583\\
5.4&2.886&1.118&0.383&---&-0.053&\textit{-0.310}\\
5.6&1.687&0.306&-0.281&-0.625&-0.631&-0.827\\
5.8&0.875&-0.203&-0.669&---&-0.946&\textit{-1.098}\\
6.0&0.342&-0.501&-0.868&-1.073&-1.087&-1.193\\
6.2&0.005&-0.657&-0.944&---&-1.114&\textit{-1.194}\\
6.4&-0.197&-0.719&-0.942&-1.060&-1.075&-1.129\\
6.6&-0.307&-0.721&-0.894&---&-0.996&\textit{-1.032}\\
6.8&-0.357&-0.688&-0.822&-0.883&-0.901&-0.920\\
7.0&-0.369&-0.635&-0.739&---&-0.800&\textit{-0.814}\\
7.2&-0.359&-0.573&-0.654&-0.691&-0.702&-0.712\\
7.4&-0.336&-0.509&-0.574&---&-0.611&\textit{-0.617}\\
7.6&-0.306&-0.448&-0.499&-0.519&-0.529&-0.531\\
7.8&-0.275&-0.391&-0.432&---&-0.456&\textit{-0.456}\\
8.0&-0.245&-0.340&-0.373&-0.384&-0.392&-0.391\\
8.2&-0.216&-0.295&-0.322&---&-0.337&\textit{-0.336}\\
8.4&-0.191&-0.256&-0.277&---&-0.290&\textit{-0.289}\\
8.6&-0.167&-0.222&-0.239&---&-0.249&\textit{-0.249}\\
8.8&-0.147&-0.192&-0.206&---&-0.215&\textit{-0.214}\\
9.0&-0.129&-0.167&-0.179&---&-0.185&\textit{-0.185}\\
9.2&-0.113&-0.145&-0.155&---&-0.160&\textit{-0.160}\\
9.4&-0.099&-0.126&-0.134&---&-0.139&\textit{-0.139}\\
9.6&-0.087&-0.111&-0.117&---&-0.121&\textit{-0.121}\\
9.8&-0.077&-0.097&-0.102&---&-0.105&\textit{-0.105}\\
10.0&-0.068&-0.085&-0.089&---&-0.092&\textit{-0.092}\\
10.4&-0.053&-0.067&-0.069&---&-0.071&\textit{-0.072}\\
10.8&-0.041&-0.052&-0.054&---&-0.055&\textit{-0.056}\\
11.2&-0.033&-0.041&-0.043&---&-0.043&\textit{-0.044}\\
11.6&-0.026&-0.033&-0.034&---&-0.034&\textit{-0.035}\\
12.0&-0.021&-0.026&-0.027&---&-0.028&\textit{-0.028}\\
12.4&-0.017&-0.021&-0.022&---&-0.022&\textit{-0.022}\\
12.8&-0.014&-0.017&-0.018&---&-0.018&\textit{-0.018}\\
13.2&-0.011&-0.014&-0.015&---&-0.015&\textit{-0.015}\\
13.6&-0.009&-0.012&-0.012&---&-0.013&\textit{-0.012}\\
14.0&-0.008&-0.010&-0.010&---&-0.010&\textit{-0.010}\\
14.4&-0.007&-0.008&-0.009&---&-0.009&\textit{-0.008}\\
14.8&-0.005&-0.007&-0.007&---&-0.008&\textit{-0.007}\\
15.2&-0.005&-0.006&-0.006&---&-0.006&\textit{-0.006}\\
15.6&-0.004&-0.005&-0.005&---&-0.006&\textit{-0.005}\\
16.0&-0.003&-0.004&-0.004&---&-0.005&\textit{-0.004}\\
\end{tabular}
\end{ruledtabular}
\end{table}
\begin{table}
\begin{ruledtabular}
\setlength\extrarowheight{-2pt}
\scriptsize
\caption{
Potential energy $E(r,\theta)$ in meV for the basis sets 
$\zeta=$ 2 through 5 and for the
complete-basis-set extrapolations of
Eqs.~(\ref{eq:234}) and (\ref{eq:345})
 for $\theta=$
120
$^\circ$.
}
\label{table:sup120}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&2\,158.8&2\,028.8&1\,876.1&1\,803.7&1\,777.3&1\,761.5\\
2.5&1\,551.1&1\,447.3&1\,336.1&1\,277.2&1\,264.5&1\,242.7\\
2.6&1\,116.6&1\,032.3&950.0&---&897.2&\textit{876.9}\\
2.7&808.6&739.1&676.7&639.7&636.9&618.1\\
2.8&591.6&533.6&485.2&---&454.4&\textit{440.6}\\
2.9&439.4&390.6&352.1&331.2&327.7&319.0\\
3.0&332.8&291.4&260.3&---&240.7&\textit{235.6}\\
3.1&257.9&222.5&197.4&186.4&181.6&180.0\\
3.2&204.9&174.4&154.1&---&141.4&\textit{140.9}\\
3.3&166.8&140.4&124.0&117.9&113.9&114.3\\
3.4&138.78&115.85&102.59&---&94.41&\textit{94.98}\\
3.5&117.60&97.54&86.72&82.96&80.09&80.77\\
3.6&101.04&83.39&74.46&---&69.03&\textit{69.61}\\
3.7&87.62&72.02&64.56&62.02&60.06&60.54\\
3.8&76.41&62.54&56.24&---&52.47&\textit{52.78}\\
3.9&66.81&54.41&49.03&47.10&45.83&45.98\\
4.0&58.41&47.29&42.65&---&39.90&\textit{39.89}\\
4.1&50.99&40.98&36.95&35.32&34.57&34.38\\
4.2&44.38&35.35&31.82&---&29.74&\textit{29.41}\\
4.3&38.48&30.33&27.22&25.76&25.39&24.92\\
4.4&33.22&25.87&23.10&---&21.49&\textit{20.92}\\
4.5&28.55&21.91&19.45&18.13&18.01&17.36\\
4.6&24.40&18.42&16.22&---&14.94&\textit{14.26}\\
4.8&17.55&12.72&10.94&9.83&9.91&9.18\\
5.0&12.33&8.46&7.02&---&6.18&\textit{5.52}\\
5.2&8.45&5.37&4.19&3.40&3.50&2.93\\
5.4&5.614&3.184&2.227&---&1.663&\textit{1.193}\\
5.6&3.590&1.682&0.907&0.389&0.449&0.086\\
5.8&2.175&0.683&0.059&---&-0.311&\textit{-0.591}\\
6.0&1.209&0.043&-0.454&-0.765&-0.750&-0.947\\
6.2&0.566&-0.344&-0.738&---&-0.973&\textit{-1.120}\\
6.4&0.154&-0.561&-0.871&-1.048&-1.056&-1.152\\
6.6&-0.100&-0.663&-0.905&---&-1.049&\textit{-1.111}\\
6.8&-0.245&-0.691&-0.880&-0.968&-0.992&-1.019\\
7.0&-0.319&-0.674&-0.820&---&-0.907&\textit{-0.929}\\
7.2&-0.347&-0.631&-0.745&-0.798&-0.812&-0.829\\
7.4&-0.347&-0.575&-0.664&---&-0.717&\textit{-0.727}\\
7.6&-0.330&-0.514&-0.585&-0.613&-0.627&-0.630\\
7.8&-0.305&-0.454&-0.511&---&-0.544&\textit{-0.545}\\
8.0&-0.276&-0.398&-0.443&-0.459&-0.469&-0.468\\
8.2&-0.247&-0.347&-0.383&---&-0.404&\textit{-0.403}\\
8.4&-0.219&-0.301&-0.330&---&-0.347&\textit{-0.347}\\
8.6&-0.193&-0.261&-0.285&---&-0.298&\textit{-0.298}\\
8.8&-0.170&-0.226&-0.245&---&-0.257&\textit{-0.256}\\
9.0&-0.150&-0.196&-0.212&---&-0.221&\textit{-0.221}\\
9.2&-0.131&-0.170&-0.183&---&-0.190&\textit{-0.190}\\
9.4&-0.115&-0.148&-0.158&---&-0.164&\textit{-0.164}\\
9.6&-0.101&-0.129&-0.138&---&-0.143&\textit{-0.143}\\
9.8&-0.089&-0.113&-0.120&---&-0.124&\textit{-0.124}\\
10.0&-0.078&-0.099&-0.105&---&-0.108&\textit{-0.108}\\
10.4&-0.061&-0.077&-0.080&---&-0.082&\textit{-0.083}\\
10.8&-0.048&-0.060&-0.062&---&-0.063&\textit{-0.064}\\
11.2&-0.037&-0.047&-0.049&---&-0.050&\textit{-0.050}\\
11.6&-0.030&-0.037&-0.039&---&-0.039&\textit{-0.039}\\
12.0&-0.024&-0.030&-0.031&---&-0.031&\textit{-0.031}\\
12.4&-0.019&-0.024&-0.025&---&-0.025&\textit{-0.025}\\
12.8&-0.015&-0.019&-0.020&---&-0.021&\textit{-0.020}\\
13.2&-0.013&-0.016&-0.017&---&-0.017&\textit{-0.016}\\
13.6&-0.010&-0.013&-0.014&---&-0.014&\textit{-0.013}\\
14.0&-0.009&-0.011&-0.011&---&-0.012&\textit{-0.011}\\
14.4&-0.007&-0.009&-0.010&---&-0.010&\textit{-0.009}\\
14.8&-0.006&-0.007&-0.008&---&-0.008&\textit{-0.007}\\
15.2&-0.005&-0.006&-0.007&---&-0.007&\textit{-0.006}\\
15.6&-0.004&-0.005&-0.006&---&-0.006&\textit{-0.005}\\
16.0&-0.004&-0.005&-0.005&---&-0.005&\textit{-0.004}\\
\end{tabular}
\end{ruledtabular}
\end{table}
\begin{table}
\begin{ruledtabular}
\setlength\extrarowheight{-2pt}
\scriptsize
\caption{
Potential energy $E(r,\theta)$ in meV for the basis sets 
$\zeta=$ 2 through 5 and for the
complete-basis-set extrapolations of
Eqs.~(\ref{eq:234}) and (\ref{eq:345})
 for $\theta=$
130
$^\circ$.
}
\label{table:sup130}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&4\,345.8&4\,126.9&3\,822.2&3\,711.0&3\,623.7&3\,646.3\\
2.5&3\,111.7&2\,945.0&2\,728.0&2\,638.1&2\,587.0&2\,585.7\\
2.6&2\,221.8&2\,091.3&1\,936.2&---&1\,835.8&\textit{1\,824.3}\\
2.7&1\,586.4&1\,482.0&1\,369.8&1\,310.6&1\,297.6&1\,275.9\\
2.8&1\,136.8&1\,051.5&968.9&---&916.0&\textit{895.6}\\
2.9&820.8&750.2&687.8&650.7&648.0&629.0\\
3.0&599.9&540.9&492.5&---&461.7&\textit{447.7}\\
3.1&446.0&396.3&357.8&336.8&333.5&324.5\\
3.2&338.8&296.6&265.6&---&246.2&\textit{240.4}\\
3.3&263.8&227.7&202.8&191.3&187.2&184.7\\
3.4&210.8&179.8&159.7&---&147.3&\textit{145.7}\\
3.5&172.8&145.8&129.8&123.0&119.8&119.1\\
3.6&144.7&121.2&108.3&---&100.4&\textit{99.8}\\
3.7&123.35&102.76&92.30&87.95&85.93&85.41\\
3.8&106.52&88.37&79.81&---&74.65&\textit{74.04}\\
3.9&92.77&76.68&69.60&66.49&65.37&64.67\\
4.0&81.17&66.84&60.92&---&57.40&\textit{56.58}\\
4.1&71.15&58.33&53.31&50.85&50.35&49.41\\
4.2&62.34&50.82&46.51&---&44.00&\textit{42.95}\\
4.3&54.50&44.13&40.40&38.31&38.23&37.08\\
4.4&47.49&38.14&34.87&---&32.99&\textit{31.77}\\
4.5&41.22&32.78&29.90&28.05&28.24&26.96\\
4.6&35.62&28.00&25.44&---&23.97&\textit{22.70}\\
4.8&26.20&20.02&17.96&16.42&16.78&15.51\\
5.0&18.88&13.89&12.20&---&11.24&\textit{10.11}\\
5.2&13.30&9.30&7.92&6.79&7.12&6.13\\
5.4&9.15&5.96&4.82&---&4.16&\textit{3.35}\\
5.6&6.117&3.596&2.657&1.916&2.109&1.481\\
5.8&3.946&1.965&1.196&---&0.745&\textit{0.259}\\
6.0&2.425&0.875&0.251&-0.198&-0.118&-0.462\\
6.2&1.381&0.172&-0.331&---&-0.629&\textit{-0.884}\\
6.4&0.684&-0.260&-0.661&-0.916&-0.899&-1.066\\
6.6&0.233&-0.506&-0.823&---&-1.011&\textit{-1.133}\\
6.8&-0.047&-0.628&-0.877&-1.018&-1.025&-1.101\\
7.0&-0.211&-0.669&-0.864&---&-0.979&\textit{-1.029}\\
7.2&-0.297&-0.661&-0.813&-0.885&-0.903&-0.927\\
7.4&-0.333&-0.623&-0.742&---&-0.812&\textit{-0.829}\\
7.6&-0.338&-0.570&-0.664&-0.705&-0.720&-0.729\\
7.8&-0.324&-0.512&-0.586&---&-0.630&\textit{-0.634}\\
8.0&-0.302&-0.453&-0.513&-0.534&-0.547&-0.547\\
8.2&-0.274&-0.398&-0.445&---&-0.473&\textit{-0.472}\\
8.4&-0.246&-0.347&-0.385&---&-0.407&\textit{-0.407}\\
8.6&-0.219&-0.301&-0.332&---&-0.350&\textit{-0.350}\\
8.8&-0.193&-0.261&-0.286&---&-0.301&\textit{-0.301}\\
9.0&-0.170&-0.226&-0.247&---&-0.259&\textit{-0.259}\\
9.2&-0.150&-0.196&-0.213&---&-0.222&\textit{-0.222}\\
9.4&-0.132&-0.170&-0.184&---&-0.192&\textit{-0.192}\\
9.6&-0.116&-0.148&-0.159&---&-0.166&\textit{-0.166}\\
9.8&-0.102&-0.129&-0.138&---&-0.143&\textit{-0.143}\\
10.0&-0.089&-0.113&-0.120&---&-0.124&\textit{-0.124}\\
10.4&-0.069&-0.087&-0.092&---&-0.094&\textit{-0.095}\\
10.8&-0.054&-0.068&-0.071&---&-0.072&\textit{-0.073}\\
11.2&-0.042&-0.053&-0.055&---&-0.056&\textit{-0.056}\\
11.6&-0.033&-0.042&-0.043&---&-0.044&\textit{-0.044}\\
12.0&-0.026&-0.033&-0.034&---&-0.035&\textit{-0.035}\\
12.4&-0.021&-0.027&-0.028&---&-0.028&\textit{-0.027}\\
12.8&-0.017&-0.021&-0.022&---&-0.023&\textit{-0.022}\\
13.2&-0.014&-0.017&-0.018&---&-0.019&\textit{-0.018}\\
13.6&-0.011&-0.014&-0.015&---&-0.015&\textit{-0.014}\\
14.0&-0.009&-0.012&-0.012&---&-0.013&\textit{-0.012}\\
14.4&-0.008&-0.010&-0.010&---&-0.011&\textit{-0.010}\\
14.8&-0.007&-0.008&-0.009&---&-0.009&\textit{-0.008}\\
15.2&-0.005&-0.007&-0.007&---&-0.008&\textit{-0.007}\\
15.6&-0.005&-0.006&-0.006&---&-0.006&\textit{-0.005}\\
16.0&-0.004&-0.005&-0.005&---&-0.006&\textit{-0.005}\\
\end{tabular}
\end{ruledtabular}
\end{table}
\begin{table}
\begin{ruledtabular}
\setlength\extrarowheight{-2pt}
\scriptsize
\caption{
Potential energy $E(r,\theta)$ in meV for the basis sets 
$\zeta=$ 2 through 5 and for the
complete-basis-set extrapolations of
Eqs.~(\ref{eq:234}) and (\ref{eq:345})
 for $\theta=$
140
$^\circ$.
}
\label{table:sup140}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&8\,390.1&7\,978.5&7\,389.7&7\,212.6&7\,005.7&7\,110.0\\
2.5&6\,009.8&5\,718.9&5\,298.9&5\,160.7&5\,024.9&5\,080.5\\
2.6&4\,279.8&4\,065.7&3\,769.2&---&3\,576.0&\textit{3\,601.9}\\
2.7&3\,035.9&2\,872.9&2\,663.9&2\,575.7&2\,528.1&2\,524.2\\
2.8&2\,150.5&2\,022.7&1\,874.3&---&1\,778.4&\textit{1\,765.3}\\
2.9&1\,525.7&1\,423.1&1\,316.2&1\,258.7&1\,247.4&1\,225.0\\
3.0&1\,088.1&1\,004.2&925.4&---&874.9&\textit{854.6}\\
3.1&783.4&713.9&654.1&618.6&616.0&597.8\\
3.2&572.1&514.0&467.4&---&437.9&\textit{424.4}\\
3.3&425.9&376.9&339.9&319.6&316.6&307.8\\
3.4&324.5&282.9&253.3&---&234.7&\textit{228.5}\\
3.5&253.9&218.2&194.6&183.0&179.9&176.2\\
3.6&203.9&173.2&154.5&---&142.8&\textit{139.7}\\
3.7&168.0&141.3&126.4&119.1&117.3&114.8\\
3.8&141.36&118.06&106.24&---&99.05&\textit{96.65}\\
3.9&120.97&100.51&91.04&85.99&85.34&83.04\\
4.0&104.76&86.71&79.04&---&74.48&\textit{72.19}\\
4.1&91.41&75.40&69.12&65.36&65.43&63.15\\
4.2&80.08&65.82&60.60&---&57.57&\textit{55.29}\\
4.3&70.23&57.47&53.08&50.05&50.56&48.27\\
4.4&61.53&50.08&46.34&---&44.20&\textit{41.94}\\
4.5&53.78&43.48&40.24&37.68&38.41&36.17\\
4.6&46.84&37.56&34.73&---&33.14&\textit{30.96}\\
4.8&35.09&27.54&25.31&23.24&24.07&22.02\\
5.0&25.79&19.66&17.85&---&16.84&\textit{15.04}\\
5.2&18.56&13.61&12.12&10.61&11.28&9.73\\
5.4&13.07&9.10&7.85&---&7.14&\textit{5.88}\\
5.6&8.98&5.82&4.78&3.78&4.18&3.19\\
5.8&6.002&3.506&2.631&---&2.126&\textit{1.360}\\
6.0&3.870&1.910&1.185&0.576&0.763&0.218\\
6.2&2.376&0.843&0.250&---&-0.099&\textit{-0.506}\\
6.4&1.352&0.157&-0.324&-0.672&-0.608&-0.877\\
6.6&0.668&-0.264&-0.649&---&-0.876&\textit{-1.073}\\
6.8&0.226&-0.504&-0.808&-1.000&-0.989&-1.113\\
7.0&-0.048&-0.621&-0.861&---&-1.003&\textit{-1.084}\\
7.2&-0.208&-0.660&-0.848&-0.943&-0.960&-0.998\\
7.4&-0.292&-0.650&-0.797&---&-0.884&\textit{-0.912}\\
7.6&-0.327&-0.612&-0.728&-0.782&-0.797&-0.813\\
7.8&-0.332&-0.559&-0.652&---&-0.706&\textit{-0.715}\\
8.0&-0.319&-0.501&-0.575&-0.603&-0.618&-0.619\\
8.2&-0.296&-0.443&-0.502&---&-0.537&\textit{-0.538}\\
8.4&-0.269&-0.389&-0.436&---&-0.464&\textit{-0.465}\\
8.6&-0.242&-0.339&-0.377&---&-0.400&\textit{-0.400}\\
8.8&-0.215&-0.294&-0.325&---&-0.344&\textit{-0.344}\\
9.0&-0.190&-0.255&-0.280&---&-0.295&\textit{-0.295}\\
9.2&-0.168&-0.221&-0.242&---&-0.254&\textit{-0.254}\\
9.4&-0.147&-0.192&-0.208&---&-0.218&\textit{-0.218}\\
9.6&-0.129&-0.166&-0.180&---&-0.188&\textit{-0.188}\\
9.8&-0.113&-0.144&-0.156&---&-0.162&\textit{-0.162}\\
10.0&-0.100&-0.126&-0.135&---&-0.141&\textit{-0.141}\\
10.4&-0.077&-0.097&-0.103&---&-0.106&\textit{-0.107}\\
10.8&-0.060&-0.075&-0.079&---&-0.081&\textit{-0.081}\\
11.2&-0.047&-0.058&-0.061&---&-0.062&\textit{-0.063}\\
11.6&-0.037&-0.046&-0.048&---&-0.049&\textit{-0.049}\\
12.0&-0.029&-0.036&-0.038&---&-0.039&\textit{-0.038}\\
12.4&-0.023&-0.029&-0.030&---&-0.031&\textit{-0.030}\\
12.8&-0.019&-0.023&-0.024&---&-0.025&\textit{-0.024}\\
13.2&-0.015&-0.019&-0.020&---&-0.020&\textit{-0.019}\\
13.6&-0.012&-0.015&-0.016&---&-0.017&\textit{-0.015}\\
14.0&-0.010&-0.013&-0.013&---&-0.014&\textit{-0.013}\\
14.4&-0.008&-0.010&-0.011&---&-0.012&\textit{-0.010}\\
14.8&-0.007&-0.009&-0.009&---&-0.010&\textit{-0.008}\\
15.2&-0.006&-0.007&-0.008&---&-0.008&\textit{-0.007}\\
15.6&-0.005&-0.006&-0.007&---&-0.007&\textit{-0.006}\\
16.0&-0.004&-0.005&-0.006&---&-0.006&\textit{-0.005}\\
\end{tabular}
\end{ruledtabular}
\end{table}
\begin{table}
\begin{ruledtabular}
\setlength\extrarowheight{-2pt}
\scriptsize
\caption{
Potential energy $E(r,\theta)$ in meV for the basis sets 
$\zeta=$ 2 through 5 and for the
complete-basis-set extrapolations of
Eqs.~(\ref{eq:234}) and (\ref{eq:345})
 for $\theta=$
150
$^\circ$.
}
\label{table:sup150}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&14\,995.&14\,146.&13\,127.&12\,834.&12\,468.&12\,664.\\
2.5&10\,759.4&10\,212.2&9\,461.9&9\,244.3&8\,973.2&9\,118.2\\
2.6&7\,666.2&7\,294.8&6\,760.4&---&6\,411.6&\textit{6\,504.2}\\
2.7&5\,430.1&5\,165.1&4\,790.8&4\,661.8&4\,546.6&4\,586.8\\
2.8&3\,829.6&3\,632.7&3\,371.8&---&3\,202.0&\textit{3\,216.6}\\
2.9&2\,695.0&2\,543.7&2\,361.0&2\,279.3&2\,242.6&2\,231.6\\
3.0&1\,897.3&1\,777.9&1\,648.3&---&1\,564.8&\textit{1\,547.8}\\
3.1&1\,340.6&1\,244.3&1\,150.4&1\,098.0&1\,090.3&1\,067.2\\
3.2&954.3&875.4&805.5&---&761.0&\textit{741.2}\\
3.3&687.5&622.0&568.5&536.7&534.6&518.0\\
3.4&503.6&448.8&406.9&---&380.5&\textit{367.8}\\
3.5&376.8&330.6&297.5&278.9&276.7&268.0\\
3.6&289.1&249.8&223.7&---&207.4&\textit{200.2}\\
3.7&227.9&194.2&173.6&162.1&160.9&155.4\\
3.8&184.5&155.4&139.2&---&129.3&\textit{124.3}\\
3.9&152.9&127.7&115.0&107.2&107.3&102.7\\
4.0&129.36&107.25&97.23&---&91.22&\textit{86.90}\\
4.1&111.08&91.64&83.67&78.12&78.96&74.86\\
4.2&96.37&79.19&72.80&---&69.07&\textit{65.13}\\
4.3&84.13&68.88&63.69&59.43&60.71&56.92\\
4.4&73.67&60.07&55.79&---&53.38&\textit{49.73}\\
4.5&64.53&52.36&48.78&45.32&46.79&43.29\\
4.6&56.44&45.52&42.48&---&40.81&\textit{37.47}\\
4.8&42.80&33.95&31.66&28.98&30.41&27.41\\
5.0&31.92&24.74&22.91&---&21.92&\textit{19.32}\\
5.2&23.35&17.54&16.03&14.12&15.21&13.00\\
5.4&16.73&12.05&10.78&---&10.08&\textit{8.27}\\
5.6&11.72&7.98&6.89&5.63&6.29&4.88\\
5.8&8.01&5.04&4.11&---&3.59&\textit{2.49}\\
6.0&5.313&2.970&2.189&1.409&1.742&0.950\\
6.2&3.391&1.553&0.902&---&0.525&\textit{-0.071}\\
6.4&2.050&0.615&0.078&-0.370&-0.234&-0.634\\
6.6&1.135&0.016&-0.419&---&-0.674&\textit{-0.967}\\
6.8&0.529&-0.346&-0.694&-0.940&-0.899&-1.085\\
7.0&0.140&-0.545&-0.821&---&-0.983&\textit{-1.104}\\
7.2&-0.098&-0.636&-0.853&-0.969&-0.981&-1.037\\
7.4&-0.234&-0.658&-0.828&---&-0.929&\textit{-0.971}\\
7.6&-0.303&-0.638&-0.773&-0.841&-0.852&-0.880\\
7.8&-0.328&-0.595&-0.701&---&-0.764&\textit{-0.782}\\
8.0&-0.327&-0.540&-0.625&-0.661&-0.675&-0.682\\
8.2&-0.311&-0.482&-0.550&---&-0.590&\textit{-0.595}\\
8.4&-0.288&-0.425&-0.480&---&-0.512&\textit{-0.516}\\
8.6&-0.260&-0.372&-0.416&---&-0.442&\textit{-0.445}\\
8.8&-0.233&-0.323&-0.359&---&-0.381&\textit{-0.382}\\
9.0&-0.207&-0.280&-0.310&---&-0.327&\textit{-0.328}\\
9.2&-0.183&-0.243&-0.267&---&-0.281&\textit{-0.282}\\
9.4&-0.161&-0.210&-0.230&---&-0.242&\textit{-0.242}\\
9.6&-0.141&-0.182&-0.198&---&-0.208&\textit{-0.208}\\
9.8&-0.124&-0.158&-0.171&---&-0.179&\textit{-0.179}\\
10.0&-0.109&-0.138&-0.149&---&-0.155&\textit{-0.155}\\
10.4&-0.084&-0.105&-0.112&---&-0.116&\textit{-0.117}\\
10.8&-0.065&-0.081&-0.086&---&-0.088&\textit{-0.089}\\
11.2&-0.050&-0.063&-0.066&---&-0.068&\textit{-0.068}\\
11.6&-0.040&-0.050&-0.052&---&-0.053&\textit{-0.053}\\
12.0&-0.031&-0.039&-0.041&---&-0.042&\textit{-0.041}\\
12.4&-0.025&-0.031&-0.032&---&-0.033&\textit{-0.032}\\
12.8&-0.020&-0.025&-0.026&---&-0.026&\textit{-0.026}\\
13.2&-0.016&-0.020&-0.021&---&-0.021&\textit{-0.021}\\
13.6&-0.013&-0.016&-0.017&---&-0.017&\textit{-0.016}\\
14.0&-0.011&-0.013&-0.014&---&-0.014&\textit{-0.013}\\
14.4&-0.009&-0.011&-0.012&---&-0.012&\textit{-0.011}\\
14.8&-0.007&-0.009&-0.010&---&-0.010&\textit{-0.009}\\
15.2&-0.006&-0.008&-0.008&---&-0.009&\textit{-0.007}\\
15.6&-0.005&-0.006&-0.007&---&-0.007&\textit{-0.006}\\
16.0&-0.004&-0.005&-0.006&---&-0.006&\textit{-0.005}\\
\end{tabular}
\end{ruledtabular}
\end{table}
\begin{table}
\begin{ruledtabular}
\setlength\extrarowheight{-2pt}
\scriptsize
\caption{
Potential energy $E(r,\theta)$ in meV for the basis sets 
$\zeta=$ 2 through 5 and for the
complete-basis-set extrapolations of
Eqs.~(\ref{eq:234}) and (\ref{eq:345})
 for $\theta=$
160
$^\circ$.
}
\label{table:sup160}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&23\,864.&22\,161.&20\,696.&20\,203.&19\,764.&19\,917.\\
2.5&17\,130.&16\,100.&14\,945.&14\,604.&14\,199.&14\,406.\\
2.6&12\,218.&11\,570.&10\,719.&---&10\,166.&\textit{10\,321.}\\
2.7&8\,658.0&8\,225.8&7\,624.3&7\,441.1&7\,232.3&7\,334.9\\
2.8&6\,100.7&5\,796.6&5\,379.3&---&5\,107.5&\textit{5\,165.8}\\
2.9&4\,281.1&4\,057.7&3\,769.6&3\,660.2&3\,582.5&3\,596.5\\
3.0&2\,997.7&2\,828.0&2\,628.2&---&2\,498.8&\textit{2\,495.9}\\
3.1&2\,099.4&1\,967.1&1\,826.6&1\,757.0&1\,736.2&1\,716.2\\
3.2&1\,474.8&1\,369.5&1\,268.6&---&1\,204.0&\textit{1\,182.9}\\
3.3&1\,042.9&957.6&883.2&839.2&835.8&813.4\\
3.4&745.3&675.4&619.0&---&583.2&\textit{564.8}\\
3.5&540.9&482.9&439.2&412.7&411.7&397.2\\
3.6&400.4&351.9&317.7&---&296.3&\textit{284.5}\\
3.7&303.7&262.7&235.9&219.6&219.2&210.1\\
3.8&236.5&201.6&180.6&---&167.6&\textit{159.6}\\
3.9&189.3&159.2&142.8&132.1&132.7&125.8\\
4.0&155.3&129.2&116.4&---&108.6&\textit{102.3}\\
4.1&130.18&107.38&97.36&89.92&91.38&85.55\\
4.2&110.98&90.96&83.10&---&78.48&\textit{72.95}\\
4.3&95.75&78.09&71.90&66.34&68.32&63.08\\
4.4&83.26&67.61&62.68&---&59.89&\textit{54.88}\\
4.5&72.70&58.77&54.80&50.41&52.60&47.83\\
4.6&63.57&51.13&47.88&---&46.11&\textit{41.60}\\
4.8&48.44&38.44&36.13&32.86&34.92&30.92\\
5.0&36.45&28.38&26.61&---&25.69&\textit{22.26}\\
5.2&26.96&20.44&18.99&16.72&18.24&15.37\\
5.4&19.55&14.30&13.07&---&12.42&\textit{10.08}\\
5.6&13.88&9.68&8.61&7.10&8.03&6.21\\
5.8&9.63&6.28&5.35&---&4.85&\textit{3.41}\\
6.0&6.50&3.85&3.05&2.12&2.61&1.57\\
6.2&4.245&2.157&1.482&---&1.098&\textit{0.315}\\
6.4&2.649&1.014&0.450&-0.089&0.125&-0.406\\
6.6&1.545&0.267&-0.196&---&-0.464&\textit{-0.855}\\
6.8&0.801&-0.198&-0.572&-0.867&-0.790&-1.041\\
7.0&0.314&-0.467&-0.765&---&-0.940&\textit{-1.121}\\
7.2&0.008&-0.605&-0.841&-0.998&-0.979&-1.091\\
7.4&-0.175&-0.656&-0.842&---&-0.951&\textit{-1.025}\\
7.6&-0.274&-0.654&-0.801&-0.878&-0.887&-0.923\\
7.8&-0.319&-0.620&-0.736&---&-0.804&\textit{-0.828}\\
8.0&-0.330&-0.569&-0.661&-0.703&-0.716&-0.727\\
8.2&-0.321&-0.511&-0.585&---&-0.629&\textit{-0.636}\\
8.4&-0.300&-0.453&-0.513&---&-0.548&\textit{-0.553}\\
8.6&-0.274&-0.397&-0.446&---&-0.474&\textit{-0.478}\\
8.8&-0.247&-0.346&-0.386&---&-0.409&\textit{-0.411}\\
9.0&-0.220&-0.301&-0.333&---&-0.352&\textit{-0.353}\\
9.2&-0.195&-0.261&-0.287&---&-0.302&\textit{-0.304}\\
9.4&-0.171&-0.226&-0.247&---&-0.260&\textit{-0.261}\\
9.6&-0.151&-0.195&-0.213&---&-0.223&\textit{-0.224}\\
9.8&-0.132&-0.169&-0.184&---&-0.192&\textit{-0.193}\\
10.0&-0.116&-0.147&-0.159&---&-0.166&\textit{-0.166}\\
10.4&-0.089&-0.112&-0.120&---&-0.124&\textit{-0.125}\\
10.8&-0.069&-0.086&-0.091&---&-0.094&\textit{-0.095}\\
11.2&-0.053&-0.067&-0.070&---&-0.072&\textit{-0.073}\\
11.6&-0.042&-0.052&-0.055&---&-0.056&\textit{-0.056}\\
12.0&-0.033&-0.041&-0.043&---&-0.044&\textit{-0.044}\\
12.4&-0.026&-0.033&-0.034&---&-0.035&\textit{-0.034}\\
12.8&-0.021&-0.026&-0.027&---&-0.028&\textit{-0.027}\\
13.2&-0.017&-0.021&-0.022&---&-0.022&\textit{-0.022}\\
13.6&-0.014&-0.017&-0.018&---&-0.018&\textit{-0.017}\\
14.0&-0.011&-0.014&-0.015&---&-0.015&\textit{-0.014}\\
14.4&-0.009&-0.012&-0.012&---&-0.013&\textit{-0.011}\\
14.8&-0.008&-0.010&-0.010&---&-0.010&\textit{-0.009}\\
15.2&-0.006&-0.008&-0.009&---&-0.009&\textit{-0.008}\\
15.6&-0.005&-0.007&-0.007&---&-0.007&\textit{-0.006}\\
16.0&-0.005&-0.006&-0.006&---&-0.006&\textit{-0.005}\\
\end{tabular}
\end{ruledtabular}
\end{table}
\begin{table}
\begin{ruledtabular}
\setlength\extrarowheight{-2pt}
\scriptsize
\caption{
Potential energy $E(r,\theta)$ in meV for the basis sets 
$\zeta=$ 2 through 5 and for the
complete-basis-set extrapolations of
Eqs.~(\ref{eq:234}) and (\ref{eq:345})
 for $\theta=$
170
$^\circ$.
}
\label{table:sup170}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&32\,425.&29\,636.&27\,910.&27\,167.&26\,839.&26\,734.\\
2.5&23\,243.&21\,575.&20\,104.&19\,613.&19\,166.&19\,328.\\
2.6&16\,584.&15\,573.&14\,441.&---&13\,710.&\textit{13\,869.}\\
2.7&11\,755.6&11\,114.2&10\,297.0&10\,059.1&9\,766.3&9\,921.4\\
2.8&8\,282.2&7\,850.3&7\,280.8&---&6\,910.5&\textit{7\,008.9}\\
2.9&5\,806.2&5\,500.2&5\,109.0&4\,974.6&4\,854.9&4\,896.5\\
3.0&4\,056.8&3\,831.6&3\,562.9&---&3\,388.9&\textit{3\,403.6}\\
3.1&2\,830.5&2\,659.9&2\,473.7&2\,390.3&2\,353.7&2\,341.6\\
3.2&1\,976.7&1\,844.4&1\,713.3&---&1\,629.2&\textit{1\,611.0}\\
3.3&1\,385.7&1\,281.1&1\,186.6&1\,133.2&1\,126.2&1\,101.9\\
3.4&978.3&894.4&824.3&---&779.8&\textit{758.4}\\
3.5&698.6&630.3&577.0&544.1&543.3&524.9\\
3.6&506.8&450.6&409.4&---&383.4&\textit{368.2}\\
3.7&375.4&328.4&296.3&276.1&276.2&264.3\\
3.8&284.9&245.2&220.1&---&204.5&\textit{194.3}\\
3.9&222.1&188.2&168.6&155.6&156.5&148.0\\
4.0&177.8&148.6&133.3&---&124.0&\textit{116.3}\\
4.1&145.9&120.6&108.7&99.8&101.6&94.6\\
4.2&122.31&100.12&90.93&---&85.48&\textit{78.86}\\
4.3&104.20&84.69&77.56&71.02&73.42&67.17\\
4.4&89.82&72.58&67.04&---&63.89&\textit{57.91}\\
4.5&77.99&62.71&58.37&53.26&55.97&50.25\\
4.6&68.00&54.40&50.96&---&49.11&\textit{43.70}\\
4.8&51.79&40.94&38.64&34.89&37.47&32.67\\
5.0&39.12&30.41&28.72&---&27.88&\textit{23.79}\\
5.2&29.11&22.09&20.74&18.18&20.06&16.68\\
5.4&21.26&15.62&14.46&---&13.87&\textit{11.12}\\
5.6&15.21&10.70&9.67&8.00&9.13&7.01\\
5.8&10.64&7.04&6.14&---&5.65&\textit{3.99}\\
6.0&7.26&4.40&3.61&2.58&3.17&1.97\\
6.2&4.798&2.546&1.861&---&1.476&\textit{0.571}\\
6.4&3.044&1.274&0.698&0.104&0.370&-0.246\\
6.6&1.820&0.434&-0.042&---&-0.315&\textit{-0.770}\\
6.8&0.986&-0.098&-0.484&-0.810&-0.708&-1.002\\
7.0&0.435&-0.414&-0.722&---&-0.902&\textit{-1.116}\\
7.2&0.083&-0.582&-0.827&-1.001&-0.970&-1.104\\
7.4&-0.131&-0.654&-0.847&---&-0.960&\textit{-1.045}\\
7.6&-0.251&-0.663&-0.816&-0.895&-0.904&-0.941\\
7.8&-0.310&-0.635&-0.756&---&-0.826&\textit{-0.851}\\
8.0&-0.329&-0.587&-0.683&-0.727&-0.739&-0.753\\
8.2&-0.325&-0.530&-0.607&---&-0.652&\textit{-0.661}\\
8.4&-0.307&-0.471&-0.533&---&-0.569&\textit{-0.575}\\
8.6&-0.283&-0.414&-0.464&---&-0.494&\textit{-0.498}\\
8.8&-0.255&-0.361&-0.402&---&-0.426&\textit{-0.429}\\
9.0&-0.228&-0.314&-0.347&---&-0.367&\textit{-0.369}\\
9.2&-0.202&-0.272&-0.299&---&-0.315&\textit{-0.316}\\
9.4&-0.178&-0.236&-0.258&---&-0.271&\textit{-0.272}\\
9.6&-0.156&-0.204&-0.222&---&-0.233&\textit{-0.234}\\
9.8&-0.137&-0.176&-0.192&---&-0.200&\textit{-0.201}\\
10.0&-0.120&-0.153&-0.166&---&-0.173&\textit{-0.173}\\
10.4&-0.093&-0.116&-0.125&---&-0.129&\textit{-0.131}\\
10.8&-0.071&-0.089&-0.095&---&-0.098&\textit{-0.099}\\
11.2&-0.055&-0.069&-0.073&---&-0.075&\textit{-0.076}\\
11.6&-0.043&-0.054&-0.056&---&-0.058&\textit{-0.059}\\
12.0&-0.034&-0.042&-0.044&---&-0.045&\textit{-0.046}\\
12.4&-0.027&-0.034&-0.035&---&-0.036&\textit{-0.036}\\
12.8&-0.022&-0.027&-0.028&---&-0.029&\textit{-0.028}\\
13.2&-0.017&-0.022&-0.023&---&-0.023&\textit{-0.022}\\
13.6&-0.014&-0.018&-0.018&---&-0.019&\textit{-0.018}\\
14.0&-0.012&-0.014&-0.015&---&-0.015&\textit{-0.015}\\
14.4&-0.010&-0.012&-0.012&---&-0.013&\textit{-0.012}\\
14.8&-0.008&-0.010&-0.010&---&-0.011&\textit{-0.010}\\
15.2&-0.007&-0.008&-0.009&---&-0.009&\textit{-0.008}\\
15.6&-0.006&-0.007&-0.007&---&-0.008&\textit{-0.007}\\
16.0&-0.005&-0.006&-0.006&---&-0.007&\textit{-0.005}\\
\end{tabular}
\end{ruledtabular}
\end{table}
\begin{table}
\begin{ruledtabular}
\setlength\extrarowheight{-2pt}
\scriptsize
\caption{
Potential energy $E(r,\theta)$ in meV for the basis sets 
$\zeta=$ 2 through 5 and for the
complete-basis-set extrapolations of
Eqs.~(\ref{eq:234}) and (\ref{eq:345})
 for $\theta=$
180
$^\circ$.
}
\label{table:sup180}
\begin{tabular}
{rrrrrrrr}
$r$&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\
\hline
2.4&36\,142.&32\,814.&31\,025.&30\,152.&29\,929.&29\,643.\\
2.5&25\,879.&23\,879.&22\,298.&21\,730.&21\,298.&21\,400.\\
2.6&18\,462.&17\,262.&16\,018.&---&15\,218.&\textit{15\,356.}\\
2.7&13\,088.&12\,338.&11\,430.&11\,167.&10\,842.&11\,015.\\
2.8&9\,219.7&8\,722.9&8\,088.0&---&7\,675.6&\textit{7\,789.4}\\
2.9&6\,461.2&6\,114.4&5\,678.3&5\,533.8&5\,395.3&5\,449.8\\
3.0&4\,511.4&4\,259.4&3\,960.8&---&3\,767.5&\textit{3\,790.8}\\
3.1&3\,144.2&2\,955.5&2\,749.5&2\,660.6&2\,616.7&2\,608.8\\
3.2&2\,192.1&2\,047.3&1\,903.1&---&1\,810.5&\textit{1\,794.4}\\
3.3&1\,532.7&1\,419.5&1\,316.2&1\,259.3&1\,250.3&1\,226.0\\
3.4&1\,078.3&988.2&912.3&---&864.0&\textit{842.0}\\
3.5&766.2&693.5&636.2&600.8&599.9&580.1\\
3.6&552.3&492.9&448.7&---&421.0&\textit{404.7}\\
3.7&405.9&356.6&322.3&300.6&300.8&287.9\\
3.8&305.4&263.9&237.1&---&220.4&\textit{209.5}\\
3.9&235.8&200.5&179.6&165.8&166.7&157.6\\
4.0&187.1&156.8&140.5&---&130.5&\textit{122.3}\\
4.1&152.3&126.0&113.4&103.9&105.8&98.4\\
4.2&126.79&103.77&94.03&---&88.25&\textit{81.23}\\
4.3&107.43&87.21&79.71&72.78&75.34&68.70\\
4.4&92.23&74.38&68.60&---&65.31&\textit{58.94}\\
4.5&79.87&64.07&59.59&54.19&57.11&51.01\\
4.6&69.52&55.48&51.97&---&50.08&\textit{44.31}\\
4.8&52.89&41.72&39.44&35.50&38.28&33.17\\
5.0&39.99&31.03&29.39&---&28.59&\textit{24.24}\\
5.2&29.81&22.61&21.30&18.64&20.66&17.07\\
5.4&21.82&16.04&14.91&---&14.35&\textit{11.44}\\
5.6&15.65&11.03&10.02&8.29&9.50&7.28\\
5.8&10.98&7.30&6.39&---&5.91&\textit{4.18}\\
6.0&7.52&4.59&3.79&2.74&3.36&2.11\\
6.2&4.987&2.676&1.988&---&1.603&\textit{0.661}\\
6.4&3.180&1.363&0.782&0.172&0.452&-0.188\\
6.6&1.915&0.492&0.011&---&-0.265&\textit{-0.740}\\
6.8&1.051&-0.063&-0.453&-0.790&-0.679&-0.988\\
7.0&0.478&-0.395&-0.707&---&-0.888&\textit{-1.113}\\
7.2&0.110&-0.575&-0.822&-1.002&-0.966&-1.107\\
7.4&-0.115&-0.653&-0.848&---&-0.961&\textit{-1.050}\\
7.6&-0.242&-0.666&-0.820&-0.899&-0.910&-0.945\\
7.8&-0.306&-0.641&-0.763&---&-0.833&\textit{-0.858}\\
8.0&-0.329&-0.594&-0.691&-0.735&-0.747&-0.762\\
8.2&-0.326&-0.537&-0.614&---&-0.659&\textit{-0.669}\\
8.4&-0.309&-0.478&-0.540&---&-0.575&\textit{-0.582}\\
8.6&-0.285&-0.420&-0.470&---&-0.499&\textit{-0.504}\\
8.8&-0.258&-0.367&-0.407&---&-0.431&\textit{-0.434}\\
9.0&-0.230&-0.319&-0.352&---&-0.371&\textit{-0.373}\\
9.2&-0.204&-0.276&-0.303&---&-0.319&\textit{-0.321}\\
9.4&-0.180&-0.239&-0.261&---&-0.274&\textit{-0.275}\\
9.6&-0.158&-0.207&-0.225&---&-0.236&\textit{-0.236}\\
9.8&-0.139&-0.179&-0.194&---&-0.203&\textit{-0.203}\\
10.0&-0.122&-0.155&-0.168&---&-0.175&\textit{-0.176}\\
10.4&-0.094&-0.118&-0.126&---&-0.131&\textit{-0.139}\\
10.8&-0.072&-0.091&-0.096&---&-0.099&\textit{-0.106}\\
11.2&-0.056&-0.070&-0.074&---&-0.076&\textit{-0.082}\\
11.6&-0.044&-0.055&-0.057&---&-0.059&\textit{-0.063}\\
12.0&-0.034&-0.043&-0.045&---&-0.046&\textit{-0.049}\\
12.4&-0.027&-0.034&-0.036&---&-0.036&\textit{-0.039}\\
12.8&-0.022&-0.027&-0.028&---&-0.029&\textit{-0.031}\\
13.2&-0.018&-0.022&-0.023&---&-0.023&\textit{-0.025}\\
13.6&-0.014&-0.018&-0.018&---&-0.019&\textit{-0.020}\\
14.0&-0.012&-0.015&-0.015&---&-0.016&\textit{-0.016}\\
14.4&-0.010&-0.012&-0.013&---&-0.013&\textit{-0.013}\\
14.8&-0.008&-0.010&-0.011&---&-0.011&\textit{-0.011}\\
15.2&-0.007&-0.008&-0.009&---&-0.009&\textit{-0.009}\\
15.6&-0.006&-0.007&-0.007&---&-0.008&\textit{-0.007}\\
16.0&-0.005&-0.006&-0.006&---&-0.007&\textit{-0.006}\\
\end{tabular}
\begin{tabular}
{cccc}
&
$x$&
$y$&
$z$\\
\hline
F&2.11&2.11&0.00\\
Ba&0.59&0.59&0.00\\
Ne&-4.53&0.00&0.00\\
Ne&0.00&-4.53&0.00\\
Ne&-0.01&-0.01&-4.65\\
Ne&-0.01&-0.01&4.65\\
Ne&0.00&4.61&0.00\\
Ne&4.61&0.00&0.00\\
Ne&-4.44&-2.20&-2.22\\
Ne&-4.44&-2.20&2.22\\
Ne&-2.20&-4.44&-2.22\\
Ne&-2.20&-4.44&2.22\\
Ne&-2.21&-2.21&-4.46\\
Ne&-2.21&-2.21&4.46\\
Ne&-4.45&2.22&-2.22\\
Ne&-4.45&2.22&2.22\\
Ne&2.22&-4.45&-2.22\\
Ne&2.22&-4.45&2.22\\
Ne&-2.22&2.22&-4.47\\
Ne&-2.22&2.22&4.47\\
Ne&2.22&-2.22&-4.47\\
Ne&2.22&-2.22&4.47\\
Ne&-2.21&4.46&-2.22\\
Ne&-2.21&4.46&2.22\\
Ne&4.46&-2.21&-2.22\\
Ne&4.46&-2.21&2.22\\
Ne&2.21&2.21&-4.43\\
Ne&2.21&2.21&4.43\\
Ne&2.21&4.45&-2.21\\
Ne&2.21&4.45&2.21\\
Ne&4.45&2.21&-2.21\\
Ne&4.45&2.21&2.21\\
Ne&-4.44&-4.44&0.00\\
Ne&-4.45&0.00&-4.45\\
Ne&-4.45&0.00&4.45\\
Ne&0.00&-4.45&-4.45\\
Ne&0.00&-4.45&4.45\\
Ne&-4.45&4.45&0.00\\
Ne&4.45&-4.45&0.00\\
Ne&0.00&4.45&-4.45\\
Ne&0.00&4.45&4.45\\
Ne&4.45&0.00&-4.45\\
Ne&4.45&0.00&4.45\\
Ne&4.41&4.41&0.00\\
Ne&-6.71&-2.23&0.00\\
Ne&-2.23&-6.71&0.00\\
Ne&-6.71&0.00&-2.24\\
Ne&-6.71&0.00&2.24\\
Ne&0.00&-6.71&-2.24\\
Ne&0.00&-6.71&2.24\\
Ne&-6.71&2.24&0.00\\
Ne&2.24&-6.71&0.00\\
Ne&-2.26&0.00&-6.75\\
Ne&-2.26&0.00&6.75\\
Ne&0.00&-2.26&-6.75\\
Ne&0.00&-2.26&6.75\\
Ne&0.00&2.26&-6.74\\
Ne&0.00&2.26&6.74\\
Ne&2.26&0.00&-6.74\\
Ne&2.26&0.00&6.74\\
Ne&-2.25&6.73&0.00\\
Ne&6.73&-2.25&0.00\\
Ne&0.00&6.73&-2.25\\
Ne&0.00&6.73&2.25\\
Ne&6.73&0.00&-2.25\\
Ne&6.73&0.00&2.25\\
Ne&2.25&6.71&0.00\\
Ne&6.71&2.25&0.00\\
Ne&-4.45&-4.45&-4.45\\
Ne&-4.45&-4.45&4.45\\
Ne&-4.46&4.46&-4.46\\
Ne&-4.46&4.46&4.46\\
Ne&4.46&-4.46&-4.46\\
Ne&4.46&-4.46&4.46\\
Ne&4.45&4.45&-4.45\\
Ne&4.45&4.45&4.45
\end{tabular}
